Self-adaptation of Mutation Rates in Non-elitist Populations

The runtime of evolutionary algorithms (EAs) depends critically on their parameter settings, which are often problem-specific. Automated schemes for parameter tuning have been developed to alleviate the high costs of manual parameter tuning. Experimental results indicate that self-adaptation, where parameter settings are encoded in the genomes of individuals, can be effective in continuous optimisation. However, results in discrete optimisation have been less conclusive. Furthermore, a rigorous runtime analysis that explains how self-adaptation can lead to asymptotic speedups has been missing. This paper provides the first such analysis for discrete, population-based EAs. We apply level-based analysis to show how a self-adaptive EA is capable of fine-tuning its mutation rate, leading to exponential speedups over EAs using fixed mutation rates.

==> 02feb2016.tex <==
% Created by tikzDevice version 0.10.1 on 2016-04-19 05:36:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,131.47);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 62.67, 94.55) --
	( 64.01, 94.55) --
	( 64.01, 97.38) --
	( 62.67, 97.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 62.67, 96.01) -- ( 64.01, 96.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.34, 90.35) -- ( 63.34, 94.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.34,101.61) -- ( 63.34, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.01, 90.35) -- ( 63.67, 90.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.01,101.61) -- ( 63.67,101.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.67, 94.55) --
	( 64.01, 94.55) --
	( 64.01, 97.38) --
	( 62.67, 97.38) --
	( 62.67, 94.55);

\path[fill=fillColor] ( 64.34, 77.99) --
	( 65.68, 77.99) --
	( 65.68, 91.98) --
	( 64.34, 91.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 64.34, 85.99) -- ( 65.68, 85.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.01, 63.87) -- ( 65.01, 77.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.01,101.54) -- ( 65.01, 91.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 63.87) -- ( 65.35, 63.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,101.54) -- ( 65.35,101.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.34, 77.99) --
	( 65.68, 77.99) --
	( 65.68, 91.98) --
	( 64.34, 91.98) --
	( 64.34, 77.99);

\path[fill=fillColor] ( 66.01, 65.72) --
	( 67.35, 65.72) --
	( 67.35, 74.38) --
	( 66.01, 74.38) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 66.01, 69.63) -- ( 67.35, 69.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 66.68, 63.80) -- ( 66.68, 65.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 66.68, 87.36) -- ( 66.68, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 63.80) -- ( 67.02, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 87.36) -- ( 67.02, 87.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.01, 65.72) --
	( 67.35, 65.72) --
	( 67.35, 74.38) --
	( 66.01, 74.38) --
	( 66.01, 65.72);

\path[fill=fillColor] ( 67.69, 63.97) --
	( 69.02, 63.97) --
	( 69.02, 65.80) --
	( 67.69, 65.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 67.69, 64.32) -- ( 69.02, 64.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 68.35, 63.80) -- ( 68.35, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 68.35, 68.55) -- ( 68.35, 65.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 63.80) -- ( 68.69, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 68.55) -- ( 68.69, 68.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.69, 63.97) --
	( 69.02, 63.97) --
	( 69.02, 65.80) --
	( 67.69, 65.80) --
	( 67.69, 63.97);

\path[fill=fillColor] ( 69.36, 63.87) --
	( 70.69, 63.87) --
	( 70.69, 64.29) --
	( 69.36, 64.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.36, 64.00) -- ( 70.69, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.03, 63.80) -- ( 70.03, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.03, 64.91) -- ( 70.03, 64.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.69, 63.80) -- ( 70.36, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.69, 64.91) -- ( 70.36, 64.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.36, 63.87) --
	( 70.69, 63.87) --
	( 70.69, 64.29) --
	( 69.36, 64.29) --
	( 69.36, 63.87);

\path[fill=fillColor] ( 71.03, 63.87) --
	( 72.37, 63.87) --
	( 72.37, 64.23) --
	( 71.03, 64.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 71.03, 64.00) -- ( 72.37, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 71.70, 63.80) -- ( 71.70, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 71.70, 64.75) -- ( 71.70, 64.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36, 63.80) -- ( 72.03, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36, 64.75) -- ( 72.03, 64.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.03, 63.87) --
	( 72.37, 63.87) --
	( 72.37, 64.23) --
	( 71.03, 64.23) --
	( 71.03, 63.87);

\path[fill=fillColor] ( 72.70, 63.87) --
	( 74.04, 63.87) --
	( 74.04, 64.16) --
	( 72.70, 64.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 72.70, 63.97) -- ( 74.04, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 73.37, 63.80) -- ( 73.37, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 73.37, 64.58) -- ( 73.37, 64.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.03, 63.80) -- ( 73.70, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.03, 64.58) -- ( 73.70, 64.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 63.87) --
	( 74.04, 63.87) --
	( 74.04, 64.16) --
	( 72.70, 64.16) --
	( 72.70, 63.87);

\path[fill=fillColor] ( 74.37, 63.87) --
	( 75.71, 63.87) --
	( 75.71, 64.16) --
	( 74.37, 64.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.37, 63.97) -- ( 75.71, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.04, 63.80) -- ( 75.04, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.04, 64.58) -- ( 75.04, 64.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71, 63.80) -- ( 75.37, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71, 64.58) -- ( 75.37, 64.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.37, 63.87) --
	( 75.71, 63.87) --
	( 75.71, 64.16) --
	( 74.37, 64.16) --
	( 74.37, 63.87);

\path[fill=fillColor] ( 76.04, 63.87) --
	( 77.38, 63.87) --
	( 77.38, 64.19) --
	( 76.04, 64.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 76.04, 63.97) -- ( 77.38, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.71, 63.80) -- ( 76.71, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.71, 64.68) -- ( 76.71, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 63.80) -- ( 77.05, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 64.68) -- ( 77.05, 64.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 63.87) --
	( 77.38, 63.87) --
	( 77.38, 64.19) --
	( 76.04, 64.19) --
	( 76.04, 63.87);

\path[fill=fillColor] ( 77.71, 63.87) --
	( 79.05, 63.87) --
	( 79.05, 64.19) --
	( 77.71, 64.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 77.71, 64.00) -- ( 79.05, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.38, 63.80) -- ( 78.38, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.38, 64.68) -- ( 78.38, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05, 63.80) -- ( 78.72, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05, 64.68) -- ( 78.72, 64.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.71, 63.87) --
	( 79.05, 63.87) --
	( 79.05, 64.19) --
	( 77.71, 64.19) --
	( 77.71, 63.87);

\path[fill=fillColor] ( 79.39, 63.87) --
	( 80.72, 63.87) --
	( 80.72, 64.19) --
	( 79.39, 64.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 79.39, 63.97) -- ( 80.72, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.05, 63.80) -- ( 80.05, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.05, 64.68) -- ( 80.05, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.72, 63.80) -- ( 80.39, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.72, 64.68) -- ( 80.39, 64.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 63.87) --
	( 80.72, 63.87) --
	( 80.72, 64.19) --
	( 79.39, 64.19) --
	( 79.39, 63.87);

\path[fill=fillColor] ( 81.06, 63.87) --
	( 82.39, 63.87) --
	( 82.39, 64.23) --
	( 81.06, 64.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 81.06, 63.97) -- ( 82.39, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.73, 63.80) -- ( 81.73, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.73, 64.75) -- ( 81.73, 64.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.39, 63.80) -- ( 82.06, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.39, 64.75) -- ( 82.06, 64.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.06, 63.87) --
	( 82.39, 63.87) --
	( 82.39, 64.23) --
	( 81.06, 64.23) --
	( 81.06, 63.87);

\path[fill=fillColor] ( 82.73, 63.87) --
	( 84.07, 63.87) --
	( 84.07, 64.19) --
	( 82.73, 64.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.73, 63.97) -- ( 84.07, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.40, 63.80) -- ( 83.40, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.40, 64.68) -- ( 83.40, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.06, 63.80) -- ( 83.73, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.06, 64.68) -- ( 83.73, 64.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.73, 63.87) --
	( 84.07, 63.87) --
	( 84.07, 64.19) --
	( 82.73, 64.19) --
	( 82.73, 63.87);

\path[fill=fillColor] ( 84.40, 63.87) --
	( 85.74, 63.87) --
	( 85.74, 64.19) --
	( 84.40, 64.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 84.40, 63.97) -- ( 85.74, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.07, 63.80) -- ( 85.07, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.07, 64.68) -- ( 85.07, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 63.80) -- ( 85.40, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 64.68) -- ( 85.40, 64.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.40, 63.87) --
	( 85.74, 63.87) --
	( 85.74, 64.19) --
	( 84.40, 64.19) --
	( 84.40, 63.87);

\path[fill=fillColor] ( 86.07, 63.87) --
	( 87.41, 63.87) --
	( 87.41, 64.19) --
	( 86.07, 64.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 86.07, 63.97) -- ( 87.41, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.74, 63.80) -- ( 86.74, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.74, 64.68) -- ( 86.74, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.41, 63.80) -- ( 87.07, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.41, 64.68) -- ( 87.07, 64.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.07, 63.87) --
	( 87.41, 63.87) --
	( 87.41, 64.19) --
	( 86.07, 64.19) --
	( 86.07, 63.87);

\path[fill=fillColor] ( 87.74, 63.87) --
	( 89.08, 63.87) --
	( 89.08, 64.23) --
	( 87.74, 64.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 87.74, 64.00) -- ( 89.08, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 88.41, 63.80) -- ( 88.41, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 88.41, 64.75) -- ( 88.41, 64.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.08, 63.80) -- ( 88.75, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.08, 64.75) -- ( 88.75, 64.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.74, 63.87) --
	( 89.08, 63.87) --
	( 89.08, 64.23) --
	( 87.74, 64.23) --
	( 87.74, 63.87);

\path[fill=fillColor] ( 89.41, 63.87) --
	( 90.75, 63.87) --
	( 90.75, 64.23) --
	( 89.41, 64.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.41, 64.00) -- ( 90.75, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.08, 63.80) -- ( 90.08, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.08, 64.75) -- ( 90.08, 64.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.75, 63.80) -- ( 90.42, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.75, 64.75) -- ( 90.42, 64.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41, 63.87) --
	( 90.75, 63.87) --
	( 90.75, 64.23) --
	( 89.41, 64.23) --
	( 89.41, 63.87);

\path[fill=fillColor] ( 91.09, 63.87) --
	( 92.42, 63.87) --
	( 92.42, 64.19) --
	( 91.09, 64.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 91.09, 63.97) -- ( 92.42, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 91.75, 63.80) -- ( 91.75, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 91.75, 64.68) -- ( 91.75, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 63.80) -- ( 92.09, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 64.68) -- ( 92.09, 64.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09, 63.87) --
	( 92.42, 63.87) --
	( 92.42, 64.19) --
	( 91.09, 64.19) --
	( 91.09, 63.87);

\path[fill=fillColor] ( 92.76, 63.87) --
	( 94.09, 63.87) --
	( 94.09, 64.26) --
	( 92.76, 64.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 92.76, 64.00) -- ( 94.09, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 93.43, 63.80) -- ( 93.43, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 93.43, 64.84) -- ( 93.43, 64.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.09, 63.80) -- ( 93.76, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.09, 64.84) -- ( 93.76, 64.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.76, 63.87) --
	( 94.09, 63.87) --
	( 94.09, 64.26) --
	( 92.76, 64.26) --
	( 92.76, 63.87);

\path[fill=fillColor] ( 94.43, 63.87) --
	( 95.77, 63.87) --
	( 95.77, 64.26) --
	( 94.43, 64.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.43, 64.00) -- ( 95.77, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 95.10, 63.80) -- ( 95.10, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 95.10, 64.84) -- ( 95.10, 64.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.76, 63.80) -- ( 95.43, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.76, 64.84) -- ( 95.43, 64.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43, 63.87) --
	( 95.77, 63.87) --
	( 95.77, 64.26) --
	( 94.43, 64.26) --
	( 94.43, 63.87);

\path[fill=fillColor] ( 96.10, 63.87) --
	( 97.44, 63.87) --
	( 97.44, 64.23) --
	( 96.10, 64.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 96.10, 64.00) -- ( 97.44, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.77, 63.80) -- ( 96.77, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.77, 64.75) -- ( 96.77, 64.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43, 63.80) -- ( 97.10, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43, 64.75) -- ( 97.10, 64.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.10, 63.87) --
	( 97.44, 63.87) --
	( 97.44, 64.23) --
	( 96.10, 64.23) --
	( 96.10, 63.87);

\path[fill=fillColor] ( 97.77, 63.87) --
	( 99.11, 63.87) --
	( 99.11, 64.26) --
	( 97.77, 64.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.77, 64.00) -- ( 99.11, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 98.44, 63.80) -- ( 98.44, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 98.44, 64.84) -- ( 98.44, 64.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.11, 63.80) -- ( 98.77, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.11, 64.84) -- ( 98.77, 64.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 63.87) --
	( 99.11, 63.87) --
	( 99.11, 64.26) --
	( 97.77, 64.26) --
	( 97.77, 63.87);

\path[fill=fillColor] ( 99.44, 63.87) --
	(100.78, 63.87) --
	(100.78, 64.23) --
	( 99.44, 64.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 99.44, 64.00) -- (100.78, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (100.11, 63.80) -- (100.11, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (100.11, 64.75) -- (100.11, 64.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.78, 63.80) -- (100.45, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.78, 64.75) -- (100.45, 64.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.44, 63.87) --
	(100.78, 63.87) --
	(100.78, 64.23) --
	( 99.44, 64.23) --
	( 99.44, 63.87);

\path[fill=fillColor] (101.11, 63.87) --
	(102.45, 63.87) --
	(102.45, 64.23) --
	(101.11, 64.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (101.11, 64.00) -- (102.45, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (101.78, 63.80) -- (101.78, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (101.78, 64.75) -- (101.78, 64.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.45, 63.80) -- (102.12, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.45, 64.75) -- (102.12, 64.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.11, 63.87) --
	(102.45, 63.87) --
	(102.45, 64.23) --
	(101.11, 64.23) --
	(101.11, 63.87);

\path[fill=fillColor] (102.79, 63.87) --
	(104.12, 63.87) --
	(104.12, 64.29) --
	(102.79, 64.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (102.79, 64.00) -- (104.12, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.45, 63.80) -- (103.45, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.45, 64.88) -- (103.45, 64.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12, 63.80) -- (103.79, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12, 64.88) -- (103.79, 64.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.79, 63.87) --
	(104.12, 63.87) --
	(104.12, 64.29) --
	(102.79, 64.29) --
	(102.79, 63.87);

\path[fill=fillColor] (104.46, 63.90) --
	(105.79, 63.90) --
	(105.79, 64.29) --
	(104.46, 64.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (104.46, 64.03) -- (105.79, 64.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.13, 63.80) -- (105.13, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.13, 64.88) -- (105.13, 64.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.79, 63.80) -- (105.46, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.79, 64.88) -- (105.46, 64.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.46, 63.90) --
	(105.79, 63.90) --
	(105.79, 64.29) --
	(104.46, 64.29) --
	(104.46, 63.90);

\path[fill=fillColor] (106.13, 63.87) --
	(107.47, 63.87) --
	(107.47, 64.26) --
	(106.13, 64.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (106.13, 64.00) -- (107.47, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.80, 63.80) -- (106.80, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.80, 64.84) -- (106.80, 64.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.46, 63.80) -- (107.13, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.46, 64.84) -- (107.13, 64.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.13, 63.87) --
	(107.47, 63.87) --
	(107.47, 64.26) --
	(106.13, 64.26) --
	(106.13, 63.87);

\path[fill=fillColor] (107.80, 63.87) --
	(109.14, 63.87) --
	(109.14, 64.32) --
	(107.80, 64.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.80, 64.03) -- (109.14, 64.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (108.47, 63.80) -- (108.47, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (108.47, 65.01) -- (108.47, 64.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13, 63.80) -- (108.80, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13, 65.01) -- (108.80, 65.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.80, 63.87) --
	(109.14, 63.87) --
	(109.14, 64.32) --
	(107.80, 64.32) --
	(107.80, 63.87);

\path[fill=fillColor] (109.47, 63.87) --
	(110.81, 63.87) --
	(110.81, 64.32) --
	(109.47, 64.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (109.47, 64.00) -- (110.81, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (110.14, 63.80) -- (110.14, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (110.14, 65.01) -- (110.14, 64.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.81, 63.80) -- (110.47, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.81, 65.01) -- (110.47, 65.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47, 63.87) --
	(110.81, 63.87) --
	(110.81, 64.32) --
	(109.47, 64.32) --
	(109.47, 63.87);

\path[fill=fillColor] (111.14, 63.90) --
	(112.48, 63.90) --
	(112.48, 64.26) --
	(111.14, 64.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (111.14, 64.00) -- (112.48, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (111.81, 63.80) -- (111.81, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (111.81, 64.78) -- (111.81, 64.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.48, 63.80) -- (112.15, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.48, 64.78) -- (112.15, 64.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.14, 63.90) --
	(112.48, 63.90) --
	(112.48, 64.26) --
	(111.14, 64.26) --
	(111.14, 63.90);

\path[fill=fillColor] (112.81, 63.87) --
	(114.15, 63.87) --
	(114.15, 64.36) --
	(112.81, 64.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.81, 64.00) -- (114.15, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.48, 63.80) -- (113.48, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.48, 65.07) -- (113.48, 64.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.15, 63.80) -- (113.82, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.15, 65.07) -- (113.82, 65.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.81, 63.87) --
	(114.15, 63.87) --
	(114.15, 64.36) --
	(112.81, 64.36) --
	(112.81, 63.87);

\path[fill=fillColor] (114.49, 63.90) --
	(115.82, 63.90) --
	(115.82, 64.39) --
	(114.49, 64.39) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (114.49, 64.03) -- (115.82, 64.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.15, 63.80) -- (115.15, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.15, 65.10) -- (115.15, 64.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.82, 63.80) -- (115.49, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.82, 65.10) -- (115.49, 65.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.49, 63.90) --
	(115.82, 63.90) --
	(115.82, 64.39) --
	(114.49, 64.39) --
	(114.49, 63.90);

\path[fill=fillColor] (116.16, 63.90) --
	(117.49, 63.90) --
	(117.49, 64.36) --
	(116.16, 64.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (116.16, 64.03) -- (117.49, 64.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.83, 63.80) -- (116.83, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.83, 65.04) -- (116.83, 64.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49, 63.80) -- (117.16, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49, 65.04) -- (117.16, 65.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 63.90) --
	(117.49, 63.90) --
	(117.49, 64.36) --
	(116.16, 64.36) --
	(116.16, 63.90);

\path[fill=fillColor] (117.83, 63.87) --
	(119.17, 63.87) --
	(119.17, 64.36) --
	(117.83, 64.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (117.83, 64.00) -- (119.17, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (118.50, 63.80) -- (118.50, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (118.50, 65.07) -- (118.50, 64.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.16, 63.80) -- (118.83, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.16, 65.07) -- (118.83, 65.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.83, 63.87) --
	(119.17, 63.87) --
	(119.17, 64.36) --
	(117.83, 64.36) --
	(117.83, 63.87);

\path[fill=fillColor] (119.50, 63.87) --
	(120.84, 63.87) --
	(120.84, 64.36) --
	(119.50, 64.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.50, 64.03) -- (120.84, 64.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.17, 63.80) -- (120.17, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.17, 65.07) -- (120.17, 64.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83, 63.80) -- (120.50, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83, 65.07) -- (120.50, 65.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50, 63.87) --
	(120.84, 63.87) --
	(120.84, 64.36) --
	(119.50, 64.36) --
	(119.50, 63.87);

\path[fill=fillColor] (121.17, 63.90) --
	(122.51, 63.90) --
	(122.51, 64.36) --
	(121.17, 64.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (121.17, 64.03) -- (122.51, 64.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (121.84, 63.80) -- (121.84, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (121.84, 65.04) -- (121.84, 64.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51, 63.80) -- (122.17, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51, 65.04) -- (122.17, 65.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.17, 63.90) --
	(122.51, 63.90) --
	(122.51, 64.36) --
	(121.17, 64.36) --
	(121.17, 63.90);

\path[fill=fillColor] (122.84, 63.87) --
	(124.18, 63.87) --
	(124.18, 64.32) --
	(122.84, 64.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (122.84, 64.00) -- (124.18, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (123.51, 63.80) -- (123.51, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (123.51, 64.97) -- (123.51, 64.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.18, 63.80) -- (123.85, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.18, 64.97) -- (123.85, 64.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.84, 63.87) --
	(124.18, 63.87) --
	(124.18, 64.32) --
	(122.84, 64.32) --
	(122.84, 63.87);

\path[fill=fillColor] (124.51, 63.87) --
	(125.85, 63.87) --
	(125.85, 64.36) --
	(124.51, 64.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (124.51, 64.03) -- (125.85, 64.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (125.18, 63.80) -- (125.18, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (125.18, 65.07) -- (125.18, 64.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85, 63.80) -- (125.52, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85, 65.07) -- (125.52, 65.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.51, 63.87) --
	(125.85, 63.87) --
	(125.85, 64.36) --
	(124.51, 64.36) --
	(124.51, 63.87);

\path[fill=fillColor] (126.19, 63.90) --
	(127.52, 63.90) --
	(127.52, 64.36) --
	(126.19, 64.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (126.19, 64.03) -- (127.52, 64.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (126.85, 63.80) -- (126.85, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (126.85, 65.04) -- (126.85, 64.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.52, 63.80) -- (127.19, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.52, 65.04) -- (127.19, 65.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.19, 63.90) --
	(127.52, 63.90) --
	(127.52, 64.36) --
	(126.19, 64.36) --
	(126.19, 63.90);

\path[fill=fillColor] (127.86, 63.90) --
	(129.19, 63.90) --
	(129.19, 64.45) --
	(127.86, 64.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (127.86, 64.06) -- (129.19, 64.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.53, 63.80) -- (128.53, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.53, 65.27) -- (128.53, 64.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 63.80) -- (128.86, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 65.27) -- (128.86, 65.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.86, 63.90) --
	(129.19, 63.90) --
	(129.19, 64.45) --
	(127.86, 64.45) --
	(127.86, 63.90);

\path[fill=fillColor] (129.53, 63.90) --
	(130.87, 63.90) --
	(130.87, 64.45) --
	(129.53, 64.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (129.53, 64.06) -- (130.87, 64.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.20, 63.80) -- (130.20, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.20, 65.27) -- (130.20, 64.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.86, 63.80) -- (130.53, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.86, 65.27) -- (130.53, 65.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.53, 63.90) --
	(130.87, 63.90) --
	(130.87, 64.45) --
	(129.53, 64.45) --
	(129.53, 63.90);

\path[fill=fillColor] (131.20, 63.90) --
	(132.54, 63.90) --
	(132.54, 64.58) --
	(131.20, 64.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (131.20, 64.10) -- (132.54, 64.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (131.87, 63.80) -- (131.87, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (131.87, 65.59) -- (131.87, 64.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.53, 63.80) -- (132.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.53, 65.59) -- (132.20, 65.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.20, 63.90) --
	(132.54, 63.90) --
	(132.54, 64.58) --
	(131.20, 64.58) --
	(131.20, 63.90);

\path[fill=fillColor] (132.87, 63.90) --
	(134.21, 63.90) --
	(134.21, 64.55) --
	(132.87, 64.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (132.87, 64.06) -- (134.21, 64.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (133.54, 63.80) -- (133.54, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (133.54, 65.53) -- (133.54, 64.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.21, 63.80) -- (133.87, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.21, 65.53) -- (133.87, 65.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.87, 63.90) --
	(134.21, 63.90) --
	(134.21, 64.55) --
	(132.87, 64.55) --
	(132.87, 63.90);

\path[fill=fillColor] (134.54, 63.90) --
	(135.88, 63.90) --
	(135.88, 64.49) --
	(134.54, 64.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (134.54, 64.06) -- (135.88, 64.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.21, 63.80) -- (135.21, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.21, 65.36) -- (135.21, 64.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.88, 63.80) -- (135.55, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.88, 65.36) -- (135.55, 65.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.54, 63.90) --
	(135.88, 63.90) --
	(135.88, 64.49) --
	(134.54, 64.49) --
	(134.54, 63.90);

\path[fill=fillColor] (136.21, 63.90) --
	(137.55, 63.90) --
	(137.55, 64.58) --
	(136.21, 64.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (136.21, 64.06) -- (137.55, 64.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.88, 63.80) -- (136.88, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.88, 65.59) -- (136.88, 64.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.55, 63.80) -- (137.22, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.55, 65.59) -- (137.22, 65.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.21, 63.90) --
	(137.55, 63.90) --
	(137.55, 64.58) --
	(136.21, 64.58) --
	(136.21, 63.90);

\path[fill=fillColor] (137.89, 63.90) --
	(139.22, 63.90) --
	(139.22, 64.62) --
	(137.89, 64.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (137.89, 64.06) -- (139.22, 64.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (138.55, 63.80) -- (138.55, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (138.55, 65.69) -- (138.55, 64.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.22, 63.80) -- (138.89, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.22, 65.69) -- (138.89, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.89, 63.90) --
	(139.22, 63.90) --
	(139.22, 64.62) --
	(137.89, 64.62) --
	(137.89, 63.90);

\path[fill=fillColor] (139.56, 63.90) --
	(140.89, 63.90) --
	(140.89, 64.65) --
	(139.56, 64.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (139.56, 64.06) -- (140.89, 64.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (140.23, 63.80) -- (140.23, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (140.23, 65.75) -- (140.23, 64.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.89, 63.80) -- (140.56, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.89, 65.75) -- (140.56, 65.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.56, 63.90) --
	(140.89, 63.90) --
	(140.89, 64.65) --
	(139.56, 64.65) --
	(139.56, 63.90);

\path[fill=fillColor] (141.23, 63.90) --
	(142.57, 63.90) --
	(142.57, 64.78) --
	(141.23, 64.78) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (141.23, 64.10) -- (142.57, 64.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (141.90, 63.80) -- (141.90, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (141.90, 66.08) -- (141.90, 64.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.56, 63.80) -- (142.23, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.56, 66.08) -- (142.23, 66.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.23, 63.90) --
	(142.57, 63.90) --
	(142.57, 64.78) --
	(141.23, 64.78) --
	(141.23, 63.90);

\path[fill=fillColor] (142.90, 63.90) --
	(144.24, 63.90) --
	(144.24, 64.71) --
	(142.90, 64.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.90, 64.10) -- (144.24, 64.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.57, 63.80) -- (143.57, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.57, 65.92) -- (143.57, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.23, 63.80) -- (143.90, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.23, 65.92) -- (143.90, 65.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.90, 63.90) --
	(144.24, 63.90) --
	(144.24, 64.71) --
	(142.90, 64.71) --
	(142.90, 63.90);

\path[fill=fillColor] (144.57, 63.90) --
	(145.91, 63.90) --
	(145.91, 64.75) --
	(144.57, 64.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (144.57, 64.10) -- (145.91, 64.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.24, 63.80) -- (145.24, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.24, 65.98) -- (145.24, 64.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.91, 63.80) -- (145.57, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.91, 65.98) -- (145.57, 65.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.57, 63.90) --
	(145.91, 63.90) --
	(145.91, 64.75) --
	(144.57, 64.75) --
	(144.57, 63.90);

\path[fill=fillColor] (146.24, 63.90) --
	(147.58, 63.90) --
	(147.58, 64.84) --
	(146.24, 64.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (146.24, 64.13) -- (147.58, 64.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.91, 63.80) -- (146.91, 63.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.91, 66.24) -- (146.91, 64.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.58, 63.80) -- (147.25, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.58, 66.24) -- (147.25, 66.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.24, 63.90) --
	(147.58, 63.90) --
	(147.58, 64.84) --
	(146.24, 64.84) --
	(146.24, 63.90);

\path[fill=fillColor] (147.91, 63.93) --
	(149.25, 63.93) --
	(149.25, 64.91) --
	(147.91, 64.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (147.91, 64.16) -- (149.25, 64.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (148.58, 63.80) -- (148.58, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (148.58, 66.37) -- (148.58, 64.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.25, 63.80) -- (148.92, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.25, 66.37) -- (148.92, 66.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.91, 63.93) --
	(149.25, 63.93) --
	(149.25, 64.91) --
	(147.91, 64.91) --
	(147.91, 63.93);

\path[fill=fillColor] (149.59, 63.93) --
	(150.92, 63.93) --
	(150.92, 64.97) --
	(149.59, 64.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (149.59, 64.16) -- (150.92, 64.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.25, 63.80) -- (150.25, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.25, 66.50) -- (150.25, 64.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.92, 63.80) -- (150.59, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.92, 66.50) -- (150.59, 66.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.59, 63.93) --
	(150.92, 63.93) --
	(150.92, 64.97) --
	(149.59, 64.97) --
	(149.59, 63.93);

\path[fill=fillColor] (151.26, 63.93) --
	(152.59, 63.93) --
	(152.59, 64.91) --
	(151.26, 64.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (151.26, 64.13) -- (152.59, 64.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (151.93, 63.80) -- (151.93, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (151.93, 66.37) -- (151.93, 64.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.59, 63.80) -- (152.26, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.59, 66.37) -- (152.26, 66.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.26, 63.93) --
	(152.59, 63.93) --
	(152.59, 64.91) --
	(151.26, 64.91) --
	(151.26, 63.93);

\path[fill=fillColor] (152.93, 63.93) --
	(154.26, 63.93) --
	(154.26, 65.04) --
	(152.93, 65.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (152.93, 64.16) -- (154.26, 64.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (153.60, 63.80) -- (153.60, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (153.60, 66.70) -- (153.60, 65.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.26, 63.80) -- (153.93, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.26, 66.70) -- (153.93, 66.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.93, 63.93) --
	(154.26, 63.93) --
	(154.26, 65.04) --
	(152.93, 65.04) --
	(152.93, 63.93);

\path[fill=fillColor] (154.60, 63.93) --
	(155.94, 63.93) --
	(155.94, 65.07) --
	(154.60, 65.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (154.60, 64.16) -- (155.94, 64.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (155.27, 63.80) -- (155.27, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (155.27, 66.76) -- (155.27, 65.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.93, 63.80) -- (155.60, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.93, 66.76) -- (155.60, 66.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.60, 63.93) --
	(155.94, 63.93) --
	(155.94, 65.07) --
	(154.60, 65.07) --
	(154.60, 63.93);

\path[fill=fillColor] (156.27, 63.93) --
	(157.61, 63.93) --
	(157.61, 65.30) --
	(156.27, 65.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.27, 64.19) -- (157.61, 64.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (156.94, 63.80) -- (156.94, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (156.94, 67.35) -- (156.94, 65.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.60, 63.80) -- (157.27, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.60, 67.35) -- (157.27, 67.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.27, 63.93) --
	(157.61, 63.93) --
	(157.61, 65.30) --
	(156.27, 65.30) --
	(156.27, 63.93);

\path[fill=fillColor] (157.94, 63.93) --
	(159.28, 63.93) --
	(159.28, 65.30) --
	(157.94, 65.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (157.94, 64.23) -- (159.28, 64.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.61, 63.80) -- (158.61, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.61, 67.35) -- (158.61, 65.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.28, 63.80) -- (158.94, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.28, 67.35) -- (158.94, 67.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94, 63.93) --
	(159.28, 63.93) --
	(159.28, 65.30) --
	(157.94, 65.30) --
	(157.94, 63.93);

\path[fill=fillColor] (159.61, 63.93) --
	(160.95, 63.93) --
	(160.95, 65.33) --
	(159.61, 65.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (159.61, 64.23) -- (160.95, 64.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (160.28, 63.80) -- (160.28, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (160.28, 67.41) -- (160.28, 65.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.95, 63.80) -- (160.62, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.95, 67.41) -- (160.62, 67.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.61, 63.93) --
	(160.95, 63.93) --
	(160.95, 65.33) --
	(159.61, 65.33) --
	(159.61, 63.93);

\path[fill=fillColor] (161.28, 63.93) --
	(162.62, 63.93) --
	(162.62, 65.10) --
	(161.28, 65.10) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (161.28, 64.19) -- (162.62, 64.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.95, 63.80) -- (161.95, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.95, 66.83) -- (161.95, 65.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.62, 63.80) -- (162.29, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.62, 66.83) -- (162.29, 66.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.28, 63.93) --
	(162.62, 63.93) --
	(162.62, 65.10) --
	(161.28, 65.10) --
	(161.28, 63.93);

\path[fill=fillColor] (162.96, 63.93) --
	(164.29, 63.93) --
	(164.29, 65.27) --
	(162.96, 65.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (162.96, 64.19) -- (164.29, 64.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (163.62, 63.80) -- (163.62, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (163.62, 67.25) -- (163.62, 65.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.29, 63.80) -- (163.96, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.29, 67.25) -- (163.96, 67.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.96, 63.93) --
	(164.29, 63.93) --
	(164.29, 65.27) --
	(162.96, 65.27) --
	(162.96, 63.93);

\path[fill=fillColor] (164.63, 63.93) --
	(165.96, 63.93) --
	(165.96, 65.59) --
	(164.63, 65.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (164.63, 64.26) -- (165.96, 64.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.30, 63.80) -- (165.30, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.30, 68.00) -- (165.30, 65.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.96, 63.80) -- (165.63, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.96, 68.00) -- (165.63, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.63, 63.93) --
	(165.96, 63.93) --
	(165.96, 65.59) --
	(164.63, 65.59) --
	(164.63, 63.93);

\path[fill=fillColor] (166.30, 63.93) --
	(167.64, 63.93) --
	(167.64, 65.75) --
	(166.30, 65.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (166.30, 64.29) -- (167.64, 64.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (166.97, 63.80) -- (166.97, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (166.97, 68.42) -- (166.97, 65.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.63, 63.80) -- (167.30, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.63, 68.42) -- (167.30, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.30, 63.93) --
	(167.64, 63.93) --
	(167.64, 65.75) --
	(166.30, 65.75) --
	(166.30, 63.93);

\path[fill=fillColor] (167.97, 63.97) --
	(169.31, 63.97) --
	(169.31, 66.44) --
	(167.97, 66.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (167.97, 64.36) -- (169.31, 64.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (168.64, 63.80) -- (168.64, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (168.64, 70.15) -- (168.64, 66.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30, 63.80) -- (168.97, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30, 70.15) -- (168.97, 70.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.97, 63.97) --
	(169.31, 63.97) --
	(169.31, 66.44) --
	(167.97, 66.44) --
	(167.97, 63.97);

\path[fill=fillColor] (169.64, 63.93) --
	(170.98, 63.93) --
	(170.98, 66.44) --
	(169.64, 66.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.64, 64.32) -- (170.98, 64.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (170.31, 63.80) -- (170.31, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (170.31, 70.15) -- (170.31, 66.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.98, 63.80) -- (170.64, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.98, 70.15) -- (170.64, 70.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.64, 63.93) --
	(170.98, 63.93) --
	(170.98, 66.44) --
	(169.64, 66.44) --
	(169.64, 63.93);

\path[fill=fillColor] (171.31, 63.93) --
	(172.65, 63.93) --
	(172.65, 66.28) --
	(171.31, 66.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (171.31, 64.29) -- (172.65, 64.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (171.98, 63.80) -- (171.98, 63.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (171.98, 69.76) -- (171.98, 66.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.65, 63.80) -- (172.32, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.65, 69.76) -- (172.32, 69.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.31, 63.93) --
	(172.65, 63.93) --
	(172.65, 66.28) --
	(171.31, 66.28) --
	(171.31, 63.93);

\path[fill=fillColor] (172.98, 63.97) --
	(174.32, 63.97) --
	(174.32, 66.94) --
	(172.98, 66.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (172.98, 64.39) -- (174.32, 64.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (173.65, 63.80) -- (173.65, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (173.65, 71.38) -- (173.65, 66.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.32, 63.80) -- (173.99, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.32, 71.38) -- (173.99, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.98, 63.97) --
	(174.32, 63.97) --
	(174.32, 66.94) --
	(172.98, 66.94) --
	(172.98, 63.97);

\path[fill=fillColor] (174.66, 63.97) --
	(175.99, 63.97) --
	(175.99, 67.38) --
	(174.66, 67.38) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (174.66, 64.49) -- (175.99, 64.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.32, 63.80) -- (175.32, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.32, 72.49) -- (175.32, 67.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.99, 63.80) -- (175.66, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.99, 72.49) -- (175.66, 72.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.66, 63.97) --
	(175.99, 63.97) --
	(175.99, 67.38) --
	(174.66, 67.38) --
	(174.66, 63.97);

\path[fill=fillColor] (176.33, 63.97) --
	(177.66, 63.97) --
	(177.66, 67.32) --
	(176.33, 67.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (176.33, 64.49) -- (177.66, 64.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.00, 63.80) -- (177.00, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.00, 72.26) -- (177.00, 67.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 63.80) -- (177.33, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 72.26) -- (177.33, 72.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.33, 63.97) --
	(177.66, 63.97) --
	(177.66, 67.32) --
	(176.33, 67.32) --
	(176.33, 63.97);

\path[fill=fillColor] (178.00, 63.97) --
	(179.34, 63.97) --
	(179.34, 68.29) --
	(178.00, 68.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (178.00, 64.58) -- (179.34, 64.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.67, 63.80) -- (178.67, 63.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.67, 74.73) -- (178.67, 68.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.33, 63.80) -- (179.00, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.33, 74.73) -- (179.00, 74.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.00, 63.97) --
	(179.34, 63.97) --
	(179.34, 68.29) --
	(178.00, 68.29) --
	(178.00, 63.97);

\path[fill=fillColor] (179.67, 64.00) --
	(181.01, 64.00) --
	(181.01, 68.73) --
	(179.67, 68.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (179.67, 64.58) -- (181.01, 64.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.34, 63.80) -- (180.34, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.34, 75.74) -- (180.34, 68.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.00, 63.80) -- (180.67, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.00, 75.74) -- (180.67, 75.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.67, 64.00) --
	(181.01, 64.00) --
	(181.01, 68.73) --
	(179.67, 68.73) --
	(179.67, 64.00);

\path[fill=fillColor] (181.34, 64.00) --
	(182.68, 64.00) --
	(182.68, 70.93) --
	(181.34, 70.93) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (181.34, 64.80) -- (182.68, 64.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (182.01, 63.80) -- (182.01, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (182.01, 81.27) -- (182.01, 70.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.68, 63.80) -- (182.34, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.68, 81.27) -- (182.34, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.34, 64.00) --
	(182.68, 64.00) --
	(182.68, 70.93) --
	(181.34, 70.93) --
	(181.34, 64.00);

\path[fill=fillColor] (183.01, 64.03) --
	(184.35, 64.03) --
	(184.35, 70.78) --
	(183.01, 70.78) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (183.01, 64.75) -- (184.35, 64.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.68, 63.80) -- (183.68, 64.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.68, 80.82) -- (183.68, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.35, 63.80) -- (184.02, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.35, 80.82) -- (184.02, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.01, 64.03) --
	(184.35, 64.03) --
	(184.35, 70.78) --
	(183.01, 70.78) --
	(183.01, 64.03);

\path[fill=fillColor] (184.68, 64.00) --
	(186.02, 64.00) --
	(186.02, 71.84) --
	(184.68, 71.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (184.68, 64.88) -- (186.02, 64.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.35, 63.80) -- (185.35, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.35, 83.45) -- (185.35, 71.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.02, 63.80) -- (185.69, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.02, 83.45) -- (185.69, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.68, 64.00) --
	(186.02, 64.00) --
	(186.02, 71.84) --
	(184.68, 71.84) --
	(184.68, 64.00);

\path[fill=fillColor] (186.36, 64.00) --
	(187.69, 64.00) --
	(187.69, 75.52) --
	(186.36, 75.52) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (186.36, 64.88) -- (187.69, 64.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (187.02, 63.80) -- (187.02, 64.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (187.02, 92.76) -- (187.02, 75.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.69, 63.80) -- (187.36, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.69, 92.76) -- (187.36, 92.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.36, 64.00) --
	(187.69, 64.00) --
	(187.69, 75.52) --
	(186.36, 75.52) --
	(186.36, 64.00);

\path[fill=fillColor] (188.03, 64.06) --
	(189.36, 64.06) --
	(189.36, 73.63) --
	(188.03, 73.63) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (188.03, 64.91) -- (189.36, 64.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.70, 63.80) -- (188.70, 64.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.70, 87.94) -- (188.70, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.36, 63.80) -- (189.03, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.36, 87.94) -- (189.03, 87.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.03, 64.06) --
	(189.36, 64.06) --
	(189.36, 73.63) --
	(188.03, 73.63) --
	(188.03, 64.06);

\path[fill=fillColor] (189.70, 64.13) --
	(191.04, 64.13) --
	(191.04, 78.49) --
	(189.70, 78.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (189.70, 65.49) -- (191.04, 65.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.37, 63.80) -- (190.37, 64.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.37, 99.95) -- (190.37, 78.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.03, 63.80) -- (190.70, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.03, 99.95) -- (190.70, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.70, 64.13) --
	(191.04, 64.13) --
	(191.04, 78.49) --
	(189.70, 78.49) --
	(189.70, 64.13);

\path[fill=fillColor] (191.37, 64.13) --
	(192.71, 64.13) --
	(192.71, 77.50) --
	(191.37, 77.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (191.37, 65.66) -- (192.71, 65.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (192.04, 63.80) -- (192.04, 64.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (192.04, 97.41) -- (192.04, 77.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.70, 63.80) -- (192.37, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.70, 97.41) -- (192.37, 97.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.37, 64.13) --
	(192.71, 64.13) --
	(192.71, 77.50) --
	(191.37, 77.50) --
	(191.37, 64.13);

\path[fill=fillColor] (193.04, 64.13) --
	(194.38, 64.13) --
	(194.38, 81.29) --
	(193.04, 81.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (193.04, 65.92) -- (194.38, 65.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (193.71, 63.80) -- (193.71, 64.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (193.71,106.91) -- (193.71, 81.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.38, 63.80) -- (194.04, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.38,106.91) -- (194.04,106.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 64.13) --
	(194.38, 64.13) --
	(194.38, 81.29) --
	(193.04, 81.29) --
	(193.04, 64.13);

\path[fill=fillColor] (194.71, 64.16) --
	(196.05, 64.16) --
	(196.05, 84.79) --
	(194.71, 84.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (194.71, 65.98) -- (196.05, 65.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.38, 63.80) -- (195.38, 64.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.38,115.66) -- (195.38, 84.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.05, 63.80) -- (195.72, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.05,115.66) -- (195.72,115.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.71, 64.16) --
	(196.05, 64.16) --
	(196.05, 84.79) --
	(194.71, 84.79) --
	(194.71, 64.16);

\path[fill=fillColor] (196.38, 64.23) --
	(197.72, 64.23) --
	(197.72, 94.04) --
	(196.38, 94.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (196.38, 66.60) -- (197.72, 66.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (197.05, 63.80) -- (197.05, 64.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (197.05,128.87) -- (197.05, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.72, 63.80) -- (197.39, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.72,128.87) -- (197.39,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.38, 64.23) --
	(197.72, 64.23) --
	(197.72, 94.04) --
	(196.38, 94.04) --
	(196.38, 64.23);

\path[fill=fillColor] (198.06, 64.19) --
	(199.39, 64.19) --
	(199.39, 92.56) --
	(198.06, 92.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (198.06, 66.37) -- (199.39, 66.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (198.72, 63.80) -- (198.72, 64.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (198.72,128.87) -- (198.72, 92.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.39, 63.80) -- (199.06, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.39,128.87) -- (199.06,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.06, 64.19) --
	(199.39, 64.19) --
	(199.39, 92.56) --
	(198.06, 92.56) --
	(198.06, 64.19);

\path[fill=fillColor] (199.73, 64.29) --
	(201.06, 64.29) --
	(201.06, 97.22) --
	(199.73, 97.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (199.73, 67.02) -- (201.06, 67.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.40, 63.80) -- (200.40, 64.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.40,128.87) -- (200.40, 97.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.06, 63.80) -- (200.73, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.06,128.87) -- (200.73,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.73, 64.29) --
	(201.06, 64.29) --
	(201.06, 97.22) --
	(199.73, 97.22) --
	(199.73, 64.29);

\path[fill=fillColor] (201.40, 64.29) --
	(202.74, 64.29) --
	(202.74,105.84) --
	(201.40,105.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (201.40, 67.92) -- (202.74, 67.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (202.07, 63.80) -- (202.07, 64.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (202.07,128.87) -- (202.07,105.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.73, 63.80) -- (202.40, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.73,128.87) -- (202.40,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.40, 64.29) --
	(202.74, 64.29) --
	(202.74,105.84) --
	(201.40,105.84) --
	(201.40, 64.29);

\path[fill=fillColor] (203.07, 64.40) --
	(204.41, 64.40) --
	(204.41,110.88) --
	(203.07,110.88) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (203.07, 69.40) -- (204.41, 69.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (203.74, 63.80) -- (203.74, 64.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (203.74,128.87) -- (203.74,110.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.40, 63.80) -- (204.07, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.40,128.87) -- (204.07,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.07, 64.40) --
	(204.41, 64.40) --
	(204.41,110.88) --
	(203.07,110.88) --
	(203.07, 64.40);

\path[fill=fillColor] (204.74, 64.45) --
	(206.08, 64.45) --
	(206.08,113.66) --
	(204.74,113.66) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (204.74, 70.85) -- (206.08, 70.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.41, 63.80) -- (205.41, 64.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.41,128.87) -- (205.41,113.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.08, 63.80) -- (205.74, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.08,128.87) -- (205.74,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.74, 64.45) --
	(206.08, 64.45) --
	(206.08,113.66) --
	(204.74,113.66) --
	(204.74, 64.45);

\path[fill=fillColor] (206.41, 64.52) --
	(207.75, 64.52) --
	(207.75,110.88) --
	(206.41,110.88) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.41, 71.16) -- (207.75, 71.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.08, 63.80) -- (207.08, 64.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.08,128.87) -- (207.08,110.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.75, 63.80) -- (207.42, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.75,128.87) -- (207.42,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.41, 64.52) --
	(207.75, 64.52) --
	(207.75,110.88) --
	(206.41,110.88) --
	(206.41, 64.52);

\path[fill=fillColor] (208.08, 64.68) --
	(209.42, 64.68) --
	(209.42,120.32) --
	(208.08,120.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (208.08, 74.93) -- (209.42, 74.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (208.75, 63.80) -- (208.75, 64.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (208.75,128.87) -- (208.75,120.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.42, 63.80) -- (209.09, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.42,128.87) -- (209.09,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.08, 64.68) --
	(209.42, 64.68) --
	(209.42,120.32) --
	(208.08,120.32) --
	(208.08, 64.68);

\path[fill=fillColor] (209.76, 64.78) --
	(211.09, 64.78) --
	(211.09,123.29) --
	(209.76,123.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (209.76, 75.74) -- (211.09, 75.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.42, 63.80) -- (210.42, 64.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.42,128.87) -- (210.42,123.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.09, 63.80) -- (210.76, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.09,128.87) -- (210.76,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.76, 64.78) --
	(211.09, 64.78) --
	(211.09,123.29) --
	(209.76,123.29) --
	(209.76, 64.78);

\path[fill=fillColor] (211.43, 65.07) --
	(212.76, 65.07) --
	(212.76,123.31) --
	(211.43,123.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (211.43, 79.14) -- (212.76, 79.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.10, 63.80) -- (212.10, 65.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.10,128.87) -- (212.10,123.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.76, 63.80) -- (212.43, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.76,128.87) -- (212.43,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.43, 65.07) --
	(212.76, 65.07) --
	(212.76,123.31) --
	(211.43,123.31) --
	(211.43, 65.07);

\path[fill=fillColor] (213.10, 64.91) --
	(214.44, 64.91) --
	(214.44,126.50) --
	(213.10,126.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (213.10, 81.92) -- (214.44, 81.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (213.77, 63.80) -- (213.77, 64.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (213.77,128.87) -- (213.77,126.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.43, 63.80) -- (214.10, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.43,128.87) -- (214.10,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.10, 64.91) --
	(214.44, 64.91) --
	(214.44,126.50) --
	(213.10,126.50) --
	(213.10, 64.91);

\path[fill=fillColor] (214.77, 65.77) --
	(216.11, 65.77) --
	(216.11,127.08) --
	(214.77,127.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (214.77, 85.98) -- (216.11, 85.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (215.44, 63.80) -- (215.44, 65.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (215.44,128.87) -- (215.44,127.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.10, 63.80) -- (215.77, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.10,128.87) -- (215.77,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.77, 65.77) --
	(216.11, 65.77) --
	(216.11,127.08) --
	(214.77,127.08) --
	(214.77, 65.77);

\path[fill=fillColor] (216.44, 66.05) --
	(217.78, 66.05) --
	(217.78,128.29) --
	(216.44,128.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (216.44, 94.37) -- (217.78, 94.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (217.11, 63.80) -- (217.11, 66.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (217.11,128.87) -- (217.11,128.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.78, 63.80) -- (217.44, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.78,128.87) -- (217.44,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.44, 66.05) --
	(217.78, 66.05) --
	(217.78,128.29) --
	(216.44,128.29) --
	(216.44, 66.05);

\path[fill=fillColor] (218.11, 66.76) --
	(219.45, 66.76) --
	(219.45,128.32) --
	(218.11,128.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (218.11, 95.07) -- (219.45, 95.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.78, 63.80) -- (218.78, 66.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.78,128.87) -- (218.78,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.45, 63.80) -- (219.12, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.45,128.87) -- (219.12,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.11, 66.76) --
	(219.45, 66.76) --
	(219.45,128.32) --
	(218.11,128.32) --
	(218.11, 66.76);

\path[fill=fillColor] (219.78, 69.37) --
	(221.12, 69.37) --
	(221.12,128.51) --
	(219.78,128.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (219.78,109.19) -- (221.12,109.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.45, 63.80) -- (220.45, 69.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.45,128.87) -- (220.45,128.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 63.80) -- (220.79, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,128.87) -- (220.79,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.78, 69.37) --
	(221.12, 69.37) --
	(221.12,128.51) --
	(219.78,128.51) --
	(219.78, 69.37);

\path[fill=fillColor] (221.46, 68.81) --
	(222.79, 68.81) --
	(222.79,128.48) --
	(221.46,128.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (221.46,106.33) -- (222.79,106.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (222.12, 63.80) -- (222.12, 68.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (222.12,128.87) -- (222.12,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.79, 63.80) -- (222.46, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.79,128.87) -- (222.46,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.46, 68.81) --
	(222.79, 68.81) --
	(222.79,128.48) --
	(221.46,128.48) --
	(221.46, 68.81);

\path[fill=fillColor] (223.13, 73.37) --
	(224.46, 73.37) --
	(224.46,128.61) --
	(223.13,128.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (223.13,116.25) -- (224.46,116.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.80, 63.80) -- (223.80, 73.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.80,128.87) -- (223.80,128.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.46, 63.80) -- (224.13, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.46,128.87) -- (224.13,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.13, 73.37) --
	(224.46, 73.37) --
	(224.46,128.61) --
	(223.13,128.61) --
	(223.13, 73.37);

\path[fill=fillColor] (224.80, 72.49) --
	(226.14, 72.49) --
	(226.14,128.64) --
	(224.80,128.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (224.80,118.88) -- (226.14,118.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.47, 63.80) -- (225.47, 72.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.47,128.87) -- (225.47,128.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.13, 63.80) -- (225.80, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.13,128.87) -- (225.80,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.80, 72.49) --
	(226.14, 72.49) --
	(226.14,128.64) --
	(224.80,128.64) --
	(224.80, 72.49);

\path[fill=fillColor] (226.47, 78.93) --
	(227.81, 78.93) --
	(227.81,128.68) --
	(226.47,128.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (226.47,124.12) -- (227.81,124.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (227.14, 63.80) -- (227.14, 78.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (227.14,128.87) -- (227.14,128.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.80, 63.80) -- (227.47, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.80,128.87) -- (227.47,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.47, 78.93) --
	(227.81, 78.93) --
	(227.81,128.68) --
	(226.47,128.68) --
	(226.47, 78.93);

\path[fill=fillColor] (228.14, 82.48) --
	(229.48, 82.48) --
	(229.48,128.71) --
	(228.14,128.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (228.14,125.07) -- (229.48,125.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.81, 63.80) -- (228.81, 82.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.81,128.87) -- (228.81,128.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.48, 63.80) -- (229.14, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.48,128.87) -- (229.14,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.14, 82.48) --
	(229.48, 82.48) --
	(229.48,128.71) --
	(228.14,128.71) --
	(228.14, 82.48);

\path[fill=fillColor] (229.81, 92.40) --
	(231.15, 92.40) --
	(231.15,128.71) --
	(229.81,128.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (229.81,127.62) -- (231.15,127.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.48, 63.80) -- (230.48, 92.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.48,128.87) -- (230.48,128.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.15, 63.80) -- (230.82, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.15,128.87) -- (230.82,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.81, 92.40) --
	(231.15, 92.40) --
	(231.15,128.71) --
	(229.81,128.71) --
	(229.81, 92.40);

\path[fill=fillColor] (231.48, 98.92) --
	(232.82, 98.92) --
	(232.82,128.71) --
	(231.48,128.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (231.48,127.73) -- (232.82,127.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (232.15, 63.80) -- (232.15, 98.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (232.15,128.87) -- (232.15,128.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.82, 63.80) -- (232.49, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.82,128.87) -- (232.49,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.48, 98.92) --
	(232.82, 98.92) --
	(232.82,128.71) --
	(231.48,128.71) --
	(231.48, 98.92);

\path[fill=fillColor] (233.16,105.43) --
	(234.49,105.43) --
	(234.49,128.74) --
	(233.16,128.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (233.16,128.42) -- (234.49,128.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (233.82, 70.50) -- (233.82,105.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (233.82,128.87) -- (233.82,128.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.49, 70.50) -- (234.16, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.49,128.87) -- (234.16,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.16,105.43) --
	(234.49,105.43) --
	(234.49,128.74) --
	(233.16,128.74) --
	(233.16,105.43);

\path[fill=fillColor] (234.83,117.47) --
	(236.16,117.47) --
	(236.16,128.77) --
	(234.83,128.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (234.83,128.55) -- (236.16,128.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (235.50,100.53) -- (235.50,117.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (235.50,128.87) -- (235.50,128.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.16,100.53) -- (235.83,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.16,128.87) -- (235.83,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.83,117.47) --
	(236.16,117.47) --
	(236.16,128.77) --
	(234.83,128.77) --
	(234.83,117.47);

\path[fill=fillColor] (236.50,117.26) --
	(237.84,117.26) --
	(237.84,128.77) --
	(236.50,128.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (236.50,128.55) -- (237.84,128.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (237.17, 99.98) -- (237.17,117.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (237.17,128.87) -- (237.17,128.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.83, 99.98) -- (237.50, 99.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.83,128.87) -- (237.50,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.50,117.26) --
	(237.84,117.26) --
	(237.84,128.77) --
	(236.50,128.77) --
	(236.50,117.26);

\path[fill=fillColor] (238.17,119.34) --
	(239.51,119.34) --
	(239.51,128.77) --
	(238.17,128.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (238.17,128.55) -- (239.51,128.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.84,105.22) -- (238.84,119.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.84,128.87) -- (238.84,128.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.50,105.22) -- (239.17,105.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.50,128.87) -- (239.17,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.17,119.34) --
	(239.51,119.34) --
	(239.51,128.77) --
	(238.17,128.77) --
	(238.17,119.34);

\path[fill=fillColor] (239.84,124.48) --
	(241.18,124.48) --
	(241.18,128.77) --
	(239.84,128.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.84,128.61) -- (241.18,128.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.51,118.14) -- (240.51,124.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.51,128.87) -- (240.51,128.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.18,118.14) -- (240.84,118.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.18,128.87) -- (240.84,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.84,124.48) --
	(241.18,124.48) --
	(241.18,128.77) --
	(239.84,128.77) --
	(239.84,124.48);

\path[fill=fillColor] (241.51,127.86) --
	(242.85,127.86) --
	(242.85,128.81) --
	(241.51,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (241.51,128.68) -- (242.85,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (242.18,126.46) -- (242.18,127.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (242.18,128.87) -- (242.18,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.85,126.46) -- (242.52,126.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.85,128.87) -- (242.52,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.51,127.86) --
	(242.85,127.86) --
	(242.85,128.81) --
	(241.51,128.81) --
	(241.51,127.86);

\path[fill=fillColor] (243.18,127.94) --
	(244.52,127.94) --
	(244.52,128.81) --
	(243.18,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (243.18,128.68) -- (244.52,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (243.85,126.66) -- (243.85,127.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (243.85,128.87) -- (243.85,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.52,126.66) -- (244.19,126.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.52,128.87) -- (244.19,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.18,127.94) --
	(244.52,127.94) --
	(244.52,128.81) --
	(243.18,128.81) --
	(243.18,127.94);

\path[fill=fillColor] (244.86,128.29) --
	(246.19,128.29) --
	(246.19,128.81) --
	(244.86,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.86,128.68) -- (246.19,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.52,127.51) -- (245.52,128.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.52,128.87) -- (245.52,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.19,127.51) -- (245.86,127.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.19,128.87) -- (245.86,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86,128.29) --
	(246.19,128.29) --
	(246.19,128.81) --
	(244.86,128.81) --
	(244.86,128.29);

\path[fill=fillColor] (246.53,128.42) --
	(247.86,128.42) --
	(247.86,128.81) --
	(246.53,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (246.53,128.68) -- (247.86,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (247.20,127.83) -- (247.20,128.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (247.20,128.87) -- (247.20,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.86,127.83) -- (247.53,127.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.86,128.87) -- (247.53,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.53,128.42) --
	(247.86,128.42) --
	(247.86,128.81) --
	(246.53,128.81) --
	(246.53,128.42);

\path[fill=fillColor] (248.20,128.45) --
	(249.54,128.45) --
	(249.54,128.81) --
	(248.20,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (248.20,128.68) -- (249.54,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (248.87,127.93) -- (248.87,128.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (248.87,128.87) -- (248.87,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.53,127.93) -- (249.20,127.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.53,128.87) -- (249.20,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.20,128.45) --
	(249.54,128.45) --
	(249.54,128.81) --
	(248.20,128.81) --
	(248.20,128.45);

\path[fill=fillColor] (249.87,128.51) --
	(251.21,128.51) --
	(251.21,128.81) --
	(249.87,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (249.87,128.71) -- (251.21,128.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (250.54,128.09) -- (250.54,128.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (250.54,128.87) -- (250.54,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.20,128.09) -- (250.87,128.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.20,128.87) -- (250.87,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.87,128.51) --
	(251.21,128.51) --
	(251.21,128.81) --
	(249.87,128.81) --
	(249.87,128.51);

\path[fill=fillColor] (251.54,128.55) --
	(252.88,128.55) --
	(252.88,128.81) --
	(251.54,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (251.54,128.71) -- (252.88,128.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (252.21,128.16) -- (252.21,128.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (252.21,128.87) -- (252.21,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.88,128.16) -- (252.54,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.88,128.87) -- (252.54,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.54,128.55) --
	(252.88,128.55) --
	(252.88,128.81) --
	(251.54,128.81) --
	(251.54,128.55);

\path[fill=fillColor] (253.21,128.55) --
	(254.55,128.55) --
	(254.55,128.81) --
	(253.21,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (253.21,128.71) -- (254.55,128.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (253.88,128.16) -- (253.88,128.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (253.88,128.87) -- (253.88,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.55,128.16) -- (254.22,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.55,128.87) -- (254.22,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.21,128.55) --
	(254.55,128.55) --
	(254.55,128.81) --
	(253.21,128.81) --
	(253.21,128.55);

\path[fill=fillColor] (254.88,128.58) --
	(256.22,128.58) --
	(256.22,128.81) --
	(254.88,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (254.88,128.74) -- (256.22,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (255.55,128.25) -- (255.55,128.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (255.55,128.87) -- (255.55,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22,128.25) -- (255.89,128.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22,128.87) -- (255.89,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.88,128.58) --
	(256.22,128.58) --
	(256.22,128.81) --
	(254.88,128.81) --
	(254.88,128.58);

\path[fill=fillColor] (256.56,128.58) --
	(257.89,128.58) --
	(257.89,128.81) --
	(256.56,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (256.56,128.74) -- (257.89,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (257.22,128.25) -- (257.22,128.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (257.22,128.87) -- (257.22,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.89,128.25) -- (257.56,128.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.89,128.87) -- (257.56,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.56,128.58) --
	(257.89,128.58) --
	(257.89,128.81) --
	(256.56,128.81) --
	(256.56,128.58);

\path[fill=fillColor] (258.23,128.58) --
	(259.56,128.58) --
	(259.56,128.81) --
	(258.23,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (258.23,128.74) -- (259.56,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (258.90,128.25) -- (258.90,128.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (258.90,128.87) -- (258.90,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.56,128.25) -- (259.23,128.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.56,128.87) -- (259.23,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.23,128.58) --
	(259.56,128.58) --
	(259.56,128.81) --
	(258.23,128.81) --
	(258.23,128.58);

\path[fill=fillColor] (259.90,128.58) --
	(261.24,128.58) --
	(261.24,128.81) --
	(259.90,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (259.90,128.74) -- (261.24,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (260.57,128.25) -- (260.57,128.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (260.57,128.87) -- (260.57,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.23,128.25) -- (260.90,128.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.23,128.87) -- (260.90,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.90,128.58) --
	(261.24,128.58) --
	(261.24,128.81) --
	(259.90,128.81) --
	(259.90,128.58);

\path[fill=fillColor] (261.57,128.61) --
	(262.91,128.61) --
	(262.91,128.81) --
	(261.57,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (261.57,128.71) -- (262.91,128.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.24,128.32) -- (262.24,128.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.24,128.87) -- (262.24,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.90,128.32) -- (262.57,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.90,128.87) -- (262.57,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.57,128.61) --
	(262.91,128.61) --
	(262.91,128.81) --
	(261.57,128.81) --
	(261.57,128.61);

\path[fill=fillColor] (263.24,128.61) --
	(264.58,128.61) --
	(264.58,128.81) --
	(263.24,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (263.24,128.74) -- (264.58,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (263.91,128.32) -- (263.91,128.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (263.91,128.87) -- (263.91,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.58,128.32) -- (264.24,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.58,128.87) -- (264.24,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.24,128.61) --
	(264.58,128.61) --
	(264.58,128.81) --
	(263.24,128.81) --
	(263.24,128.61);

\path[fill=fillColor] (264.91,128.61) --
	(266.25,128.61) --
	(266.25,128.81) --
	(264.91,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (264.91,128.74) -- (266.25,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (265.58,128.32) -- (265.58,128.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (265.58,128.87) -- (265.58,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.25,128.32) -- (265.92,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.25,128.87) -- (265.92,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.91,128.61) --
	(266.25,128.61) --
	(266.25,128.81) --
	(264.91,128.81) --
	(264.91,128.61);

\path[fill=fillColor] (266.58,128.61) --
	(267.92,128.61) --
	(267.92,128.81) --
	(266.58,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (266.58,128.74) -- (267.92,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (267.25,128.32) -- (267.25,128.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (267.25,128.87) -- (267.25,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.92,128.32) -- (267.59,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.92,128.87) -- (267.59,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.58,128.61) --
	(267.92,128.61) --
	(267.92,128.81) --
	(266.58,128.81) --
	(266.58,128.61);

\path[fill=fillColor] (268.26,128.61) --
	(269.59,128.61) --
	(269.59,128.81) --
	(268.26,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (268.26,128.74) -- (269.59,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (268.92,128.32) -- (268.92,128.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (268.92,128.87) -- (268.92,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.59,128.32) -- (269.26,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.59,128.87) -- (269.26,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.26,128.61) --
	(269.59,128.61) --
	(269.59,128.81) --
	(268.26,128.81) --
	(268.26,128.61);

\path[fill=fillColor] (269.93,128.61) --
	(271.26,128.61) --
	(271.26,128.81) --
	(269.93,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (269.93,128.74) -- (271.26,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (270.60,128.32) -- (270.60,128.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (270.60,128.87) -- (270.60,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.26,128.32) -- (270.93,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.26,128.87) -- (270.93,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.93,128.61) --
	(271.26,128.61) --
	(271.26,128.81) --
	(269.93,128.81) --
	(269.93,128.61);

\path[fill=fillColor] (271.60,128.61) --
	(272.94,128.61) --
	(272.94,128.81) --
	(271.60,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (271.60,128.74) -- (272.94,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.27,128.32) -- (272.27,128.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.27,128.87) -- (272.27,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93,128.32) -- (272.60,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93,128.87) -- (272.60,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.60,128.61) --
	(272.94,128.61) --
	(272.94,128.81) --
	(271.60,128.81) --
	(271.60,128.61);

\path[fill=fillColor] (273.27,128.64) --
	(274.61,128.64) --
	(274.61,128.81) --
	(273.27,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (273.27,128.74) -- (274.61,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.94,128.42) -- (273.94,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.94,128.87) -- (273.94,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.60,128.42) -- (274.27,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.60,128.87) -- (274.27,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.27,128.64) --
	(274.61,128.64) --
	(274.61,128.81) --
	(273.27,128.81) --
	(273.27,128.64);

\path[fill=fillColor] (274.94,128.61) --
	(276.28,128.61) --
	(276.28,128.81) --
	(274.94,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (274.94,128.74) -- (276.28,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (275.61,128.32) -- (275.61,128.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (275.61,128.87) -- (275.61,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.28,128.32) -- (275.94,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.28,128.87) -- (275.94,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94,128.61) --
	(276.28,128.61) --
	(276.28,128.81) --
	(274.94,128.81) --
	(274.94,128.61);

\path[fill=fillColor] (276.61,128.61) --
	(277.95,128.61) --
	(277.95,128.81) --
	(276.61,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (276.61,128.74) -- (277.95,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (277.28,128.32) -- (277.28,128.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (277.28,128.87) -- (277.28,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.95,128.32) -- (277.62,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.95,128.87) -- (277.62,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.61,128.61) --
	(277.95,128.61) --
	(277.95,128.81) --
	(276.61,128.81) --
	(276.61,128.61);

\path[fill=fillColor] (278.28,128.64) --
	(279.62,128.64) --
	(279.62,128.81) --
	(278.28,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (278.28,128.77) -- (279.62,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.95,128.42) -- (278.95,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.95,128.87) -- (278.95,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.62,128.42) -- (279.29,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.62,128.87) -- (279.29,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,128.64) --
	(279.62,128.64) --
	(279.62,128.81) --
	(278.28,128.81) --
	(278.28,128.64);

\path[fill=fillColor] (279.96,128.64) --
	(281.29,128.64) --
	(281.29,128.81) --
	(279.96,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (279.96,128.74) -- (281.29,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (280.62,128.42) -- (280.62,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (280.62,128.87) -- (280.62,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.29,128.42) -- (280.96,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.29,128.87) -- (280.96,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.96,128.64) --
	(281.29,128.64) --
	(281.29,128.81) --
	(279.96,128.81) --
	(279.96,128.64);

\path[fill=fillColor] (281.63,128.64) --
	(282.96,128.64) --
	(282.96,128.81) --
	(281.63,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (281.63,128.74) -- (282.96,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (282.30,128.42) -- (282.30,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (282.30,128.87) -- (282.30,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.96,128.42) -- (282.63,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.96,128.87) -- (282.63,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.63,128.64) --
	(282.96,128.64) --
	(282.96,128.81) --
	(281.63,128.81) --
	(281.63,128.64);

\path[fill=fillColor] (283.30,128.64) --
	(284.64,128.64) --
	(284.64,128.81) --
	(283.30,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (283.30,128.74) -- (284.64,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (283.97,128.42) -- (283.97,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (283.97,128.87) -- (283.97,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.63,128.42) -- (284.30,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.63,128.87) -- (284.30,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.30,128.64) --
	(284.64,128.64) --
	(284.64,128.81) --
	(283.30,128.81) --
	(283.30,128.64);

\path[fill=fillColor] (284.97,128.64) --
	(286.31,128.64) --
	(286.31,128.81) --
	(284.97,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (284.97,128.74) -- (286.31,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (285.64,128.42) -- (285.64,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (285.64,128.87) -- (285.64,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.30,128.42) -- (285.97,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.30,128.87) -- (285.97,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.97,128.64) --
	(286.31,128.64) --
	(286.31,128.81) --
	(284.97,128.81) --
	(284.97,128.64);

\path[fill=fillColor] (286.64,128.64) --
	(287.98,128.64) --
	(287.98,128.81) --
	(286.64,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (286.64,128.74) -- (287.98,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (287.31,128.42) -- (287.31,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (287.31,128.87) -- (287.31,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.98,128.42) -- (287.64,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.98,128.87) -- (287.64,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.64,128.64) --
	(287.98,128.64) --
	(287.98,128.81) --
	(286.64,128.81) --
	(286.64,128.64);

\path[fill=fillColor] (288.31,128.64) --
	(289.65,128.64) --
	(289.65,128.81) --
	(288.31,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.31,128.74) -- (289.65,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (288.98,128.42) -- (288.98,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (288.98,128.87) -- (288.98,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.65,128.42) -- (289.32,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.65,128.87) -- (289.32,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.31,128.64) --
	(289.65,128.64) --
	(289.65,128.81) --
	(288.31,128.81) --
	(288.31,128.64);

\path[fill=fillColor] (289.98,128.64) --
	(291.32,128.64) --
	(291.32,128.81) --
	(289.98,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (289.98,128.74) -- (291.32,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.65,128.42) -- (290.65,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.65,128.87) -- (290.65,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.32,128.42) -- (290.99,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.32,128.87) -- (290.99,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.98,128.64) --
	(291.32,128.64) --
	(291.32,128.81) --
	(289.98,128.81) --
	(289.98,128.64);

\path[fill=fillColor] (291.66,128.64) --
	(292.99,128.64) --
	(292.99,128.81) --
	(291.66,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (291.66,128.74) -- (292.99,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.32,128.42) -- (292.32,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.32,128.87) -- (292.32,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.99,128.42) -- (292.66,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.99,128.87) -- (292.66,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.66,128.64) --
	(292.99,128.64) --
	(292.99,128.81) --
	(291.66,128.81) --
	(291.66,128.64);

\path[fill=fillColor] (293.33,128.64) --
	(294.66,128.64) --
	(294.66,128.81) --
	(293.33,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (293.33,128.74) -- (294.66,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (294.00,128.42) -- (294.00,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (294.00,128.87) -- (294.00,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.66,128.42) -- (294.33,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.66,128.87) -- (294.33,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.33,128.64) --
	(294.66,128.64) --
	(294.66,128.81) --
	(293.33,128.81) --
	(293.33,128.64);

\path[fill=fillColor] (295.00,128.64) --
	(296.34,128.64) --
	(296.34,128.81) --
	(295.00,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (295.00,128.74) -- (296.34,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (295.67,128.42) -- (295.67,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (295.67,128.87) -- (295.67,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.33,128.42) -- (296.00,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.33,128.87) -- (296.00,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.00,128.64) --
	(296.34,128.64) --
	(296.34,128.81) --
	(295.00,128.81) --
	(295.00,128.64);

\path[fill=fillColor] (296.67,128.64) --
	(298.01,128.64) --
	(298.01,128.81) --
	(296.67,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (296.67,128.74) -- (298.01,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.34,128.42) -- (297.34,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.34,128.87) -- (297.34,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.00,128.42) -- (297.67,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.00,128.87) -- (297.67,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.67,128.64) --
	(298.01,128.64) --
	(298.01,128.81) --
	(296.67,128.81) --
	(296.67,128.64);

\path[fill=fillColor] (298.34,128.64) --
	(299.68,128.64) --
	(299.68,128.81) --
	(298.34,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (298.34,128.74) -- (299.68,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.01,128.42) -- (299.01,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.01,128.87) -- (299.01,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.68,128.42) -- (299.34,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.68,128.87) -- (299.34,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.34,128.64) --
	(299.68,128.64) --
	(299.68,128.81) --
	(298.34,128.81) --
	(298.34,128.64);

\path[fill=fillColor] (300.01,128.64) --
	(301.35,128.64) --
	(301.35,128.81) --
	(300.01,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (300.01,128.74) -- (301.35,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (300.68,128.42) -- (300.68,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (300.68,128.87) -- (300.68,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.35,128.42) -- (301.02,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.35,128.87) -- (301.02,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.01,128.64) --
	(301.35,128.64) --
	(301.35,128.81) --
	(300.01,128.81) --
	(300.01,128.64);

\path[fill=fillColor] (301.68,128.64) --
	(303.02,128.64) --
	(303.02,128.81) --
	(301.68,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (301.68,128.74) -- (303.02,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.35,128.42) -- (302.35,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.35,128.87) -- (302.35,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.02,128.42) -- (302.69,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.02,128.87) -- (302.69,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.68,128.64) --
	(303.02,128.64) --
	(303.02,128.81) --
	(301.68,128.81) --
	(301.68,128.64);

\path[fill=fillColor] (303.36,128.64) --
	(304.69,128.64) --
	(304.69,128.81) --
	(303.36,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (303.36,128.74) -- (304.69,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (304.02,128.42) -- (304.02,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (304.02,128.87) -- (304.02,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.69,128.42) -- (304.36,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.69,128.87) -- (304.36,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.36,128.64) --
	(304.69,128.64) --
	(304.69,128.81) --
	(303.36,128.81) --
	(303.36,128.64);

\path[fill=fillColor] (305.03,128.64) --
	(306.36,128.64) --
	(306.36,128.81) --
	(305.03,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (305.03,128.74) -- (306.36,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (305.69,128.42) -- (305.69,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (305.69,128.87) -- (305.69,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.36,128.42) -- (306.03,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.36,128.87) -- (306.03,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.03,128.64) --
	(306.36,128.64) --
	(306.36,128.81) --
	(305.03,128.81) --
	(305.03,128.64);

\path[fill=fillColor] (306.70,128.64) --
	(308.03,128.64) --
	(308.03,128.81) --
	(306.70,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (306.70,128.77) -- (308.03,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (307.37,128.42) -- (307.37,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (307.37,128.87) -- (307.37,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.03,128.42) -- (307.70,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.03,128.87) -- (307.70,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.70,128.64) --
	(308.03,128.64) --
	(308.03,128.81) --
	(306.70,128.81) --
	(306.70,128.64);

\path[fill=fillColor] (308.37,128.64) --
	(309.71,128.64) --
	(309.71,128.81) --
	(308.37,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (308.37,128.77) -- (309.71,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.04,128.42) -- (309.04,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.04,128.87) -- (309.04,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.70,128.42) -- (309.37,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.70,128.87) -- (309.37,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.37,128.64) --
	(309.71,128.64) --
	(309.71,128.81) --
	(308.37,128.81) --
	(308.37,128.64);

\path[fill=fillColor] (310.04,128.64) --
	(311.38,128.64) --
	(311.38,128.81) --
	(310.04,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (310.04,128.74) -- (311.38,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (310.71,128.42) -- (310.71,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (310.71,128.87) -- (310.71,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.37,128.42) -- (311.04,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.37,128.87) -- (311.04,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.04,128.64) --
	(311.38,128.64) --
	(311.38,128.81) --
	(310.04,128.81) --
	(310.04,128.64);

\path[fill=fillColor] (311.71,128.64) --
	(313.05,128.64) --
	(313.05,128.81) --
	(311.71,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (311.71,128.74) -- (313.05,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.38,128.42) -- (312.38,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.38,128.87) -- (312.38,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.05,128.42) -- (312.71,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.05,128.87) -- (312.71,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.71,128.64) --
	(313.05,128.64) --
	(313.05,128.81) --
	(311.71,128.81) --
	(311.71,128.64);

\path[fill=fillColor] (313.38,128.64) --
	(314.72,128.64) --
	(314.72,128.81) --
	(313.38,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (313.38,128.74) -- (314.72,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.05,128.42) -- (314.05,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.05,128.87) -- (314.05,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.72,128.42) -- (314.39,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.72,128.87) -- (314.39,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.38,128.64) --
	(314.72,128.64) --
	(314.72,128.81) --
	(313.38,128.81) --
	(313.38,128.64);

\path[fill=fillColor] (315.05,128.64) --
	(316.39,128.64) --
	(316.39,128.81) --
	(315.05,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (315.05,128.74) -- (316.39,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (315.72,128.42) -- (315.72,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (315.72,128.87) -- (315.72,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.39,128.42) -- (316.06,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.39,128.87) -- (316.06,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.05,128.64) --
	(316.39,128.64) --
	(316.39,128.81) --
	(315.05,128.81) --
	(315.05,128.64);

\path[fill=fillColor] (316.73,128.64) --
	(318.06,128.64) --
	(318.06,128.81) --
	(316.73,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (316.73,128.74) -- (318.06,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (317.39,128.42) -- (317.39,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (317.39,128.87) -- (317.39,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.06,128.42) -- (317.73,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.06,128.87) -- (317.73,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.73,128.64) --
	(318.06,128.64) --
	(318.06,128.81) --
	(316.73,128.81) --
	(316.73,128.64);

\path[fill=fillColor] (318.40,128.64) --
	(319.73,128.64) --
	(319.73,128.81) --
	(318.40,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (318.40,128.74) -- (319.73,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.07,128.42) -- (319.07,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.07,128.87) -- (319.07,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.73,128.42) -- (319.40,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.73,128.87) -- (319.40,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.40,128.64) --
	(319.73,128.64) --
	(319.73,128.81) --
	(318.40,128.81) --
	(318.40,128.64);

\path[fill=fillColor] (320.07,128.64) --
	(321.41,128.64) --
	(321.41,128.81) --
	(320.07,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.07,128.74) -- (321.41,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.74,128.42) -- (320.74,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.74,128.87) -- (320.74,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.40,128.42) -- (321.07,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.40,128.87) -- (321.07,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.07,128.64) --
	(321.41,128.64) --
	(321.41,128.81) --
	(320.07,128.81) --
	(320.07,128.64);

\path[fill=fillColor] (321.74,128.64) --
	(323.08,128.64) --
	(323.08,128.81) --
	(321.74,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (321.74,128.74) -- (323.08,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.41,128.42) -- (322.41,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.41,128.87) -- (322.41,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.07,128.42) -- (322.74,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.07,128.87) -- (322.74,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.74,128.64) --
	(323.08,128.64) --
	(323.08,128.81) --
	(321.74,128.81) --
	(321.74,128.64);

\path[fill=fillColor] (323.41,128.64) --
	(324.75,128.64) --
	(324.75,128.81) --
	(323.41,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (323.41,128.74) -- (324.75,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (324.08,128.42) -- (324.08,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (324.08,128.87) -- (324.08,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.75,128.42) -- (324.41,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.75,128.87) -- (324.41,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.41,128.64) --
	(324.75,128.64) --
	(324.75,128.81) --
	(323.41,128.81) --
	(323.41,128.64);

\path[fill=fillColor] (325.08,128.64) --
	(326.42,128.64) --
	(326.42,128.81) --
	(325.08,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (325.08,128.74) -- (326.42,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.75,128.42) -- (325.75,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.75,128.87) -- (325.75,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.42,128.42) -- (326.09,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.42,128.87) -- (326.09,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.08,128.64) --
	(326.42,128.64) --
	(326.42,128.81) --
	(325.08,128.81) --
	(325.08,128.64);

\path[fill=fillColor] (326.75,128.64) --
	(328.09,128.64) --
	(328.09,128.81) --
	(326.75,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (326.75,128.74) -- (328.09,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.42,128.42) -- (327.42,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.42,128.87) -- (327.42,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.09,128.42) -- (327.76,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.09,128.87) -- (327.76,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.75,128.64) --
	(328.09,128.64) --
	(328.09,128.81) --
	(326.75,128.81) --
	(326.75,128.64);

\path[fill=fillColor] (328.43,128.64) --
	(329.76,128.64) --
	(329.76,128.81) --
	(328.43,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (328.43,128.74) -- (329.76,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.09,128.42) -- (329.09,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.09,128.87) -- (329.09,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.76,128.42) -- (329.43,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.76,128.87) -- (329.43,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.43,128.64) --
	(329.76,128.64) --
	(329.76,128.81) --
	(328.43,128.81) --
	(328.43,128.64);

\path[fill=fillColor] (330.10,128.64) --
	(331.43,128.64) --
	(331.43,128.81) --
	(330.10,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (330.10,128.77) -- (331.43,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.77,128.42) -- (330.77,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.77,128.87) -- (330.77,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.43,128.42) -- (331.10,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.43,128.87) -- (331.10,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.10,128.64) --
	(331.43,128.64) --
	(331.43,128.81) --
	(330.10,128.81) --
	(330.10,128.64);

\path[fill=fillColor] (331.77,128.64) --
	(333.11,128.64) --
	(333.11,128.81) --
	(331.77,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (331.77,128.74) -- (333.11,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.44,128.42) -- (332.44,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.44,128.87) -- (332.44,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.10,128.42) -- (332.77,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.10,128.87) -- (332.77,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.77,128.64) --
	(333.11,128.64) --
	(333.11,128.81) --
	(331.77,128.81) --
	(331.77,128.64);

\path[fill=fillColor] (333.44,128.64) --
	(334.78,128.64) --
	(334.78,128.81) --
	(333.44,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (333.44,128.74) -- (334.78,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (334.11,128.42) -- (334.11,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (334.11,128.87) -- (334.11,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.77,128.42) -- (334.44,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.77,128.87) -- (334.44,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.44,128.64) --
	(334.78,128.64) --
	(334.78,128.81) --
	(333.44,128.81) --
	(333.44,128.64);

\path[fill=fillColor] (335.11,128.64) --
	(336.45,128.64) --
	(336.45,128.81) --
	(335.11,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (335.11,128.74) -- (336.45,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (335.78,128.42) -- (335.78,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (335.78,128.87) -- (335.78,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.45,128.42) -- (336.11,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.45,128.87) -- (336.11,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.11,128.64) --
	(336.45,128.64) --
	(336.45,128.81) --
	(335.11,128.81) --
	(335.11,128.64);

\path[fill=fillColor] (336.78,128.64) --
	(338.12,128.64) --
	(338.12,128.81) --
	(336.78,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (336.78,128.74) -- (338.12,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (337.45,128.42) -- (337.45,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (337.45,128.87) -- (337.45,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.12,128.42) -- (337.79,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.12,128.87) -- (337.79,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.78,128.64) --
	(338.12,128.64) --
	(338.12,128.81) --
	(336.78,128.81) --
	(336.78,128.64);

\path[fill=fillColor] (338.45,128.64) --
	(339.79,128.64) --
	(339.79,128.81) --
	(338.45,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (338.45,128.77) -- (339.79,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.12,128.42) -- (339.12,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.12,128.87) -- (339.12,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.79,128.42) -- (339.46,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.79,128.87) -- (339.46,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.45,128.64) --
	(339.79,128.64) --
	(339.79,128.81) --
	(338.45,128.81) --
	(338.45,128.64);

\path[fill=fillColor] (340.13,128.64) --
	(341.46,128.64) --
	(341.46,128.81) --
	(340.13,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (340.13,128.77) -- (341.46,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.79,128.42) -- (340.79,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.79,128.87) -- (340.79,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.46,128.42) -- (341.13,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.46,128.87) -- (341.13,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.13,128.64) --
	(341.46,128.64) --
	(341.46,128.81) --
	(340.13,128.81) --
	(340.13,128.64);

\path[fill=fillColor] (341.80,128.64) --
	(343.13,128.64) --
	(343.13,128.81) --
	(341.80,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (341.80,128.77) -- (343.13,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.47,128.42) -- (342.47,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.47,128.87) -- (342.47,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13,128.42) -- (342.80,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13,128.87) -- (342.80,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.80,128.64) --
	(343.13,128.64) --
	(343.13,128.81) --
	(341.80,128.81) --
	(341.80,128.64);

\path[fill=fillColor] (343.47,128.64) --
	(344.81,128.64) --
	(344.81,128.81) --
	(343.47,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (343.47,128.74) -- (344.81,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.14,128.42) -- (344.14,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.14,128.87) -- (344.14,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.80,128.42) -- (344.47,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.80,128.87) -- (344.47,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47,128.64) --
	(344.81,128.64) --
	(344.81,128.81) --
	(343.47,128.81) --
	(343.47,128.64);

\path[fill=fillColor] (345.14,128.64) --
	(346.48,128.64) --
	(346.48,128.81) --
	(345.14,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (345.14,128.74) -- (346.48,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (345.81,128.42) -- (345.81,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (345.81,128.87) -- (345.81,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,128.42) -- (346.14,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,128.87) -- (346.14,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.14,128.64) --
	(346.48,128.64) --
	(346.48,128.81) --
	(345.14,128.81) --
	(345.14,128.64);

\path[fill=fillColor] (346.81,128.64) --
	(348.15,128.64) --
	(348.15,128.81) --
	(346.81,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (346.81,128.77) -- (348.15,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (347.48,128.42) -- (347.48,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (347.48,128.87) -- (347.48,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.15,128.42) -- (347.81,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.15,128.87) -- (347.81,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.81,128.64) --
	(348.15,128.64) --
	(348.15,128.81) --
	(346.81,128.81) --
	(346.81,128.64);

\path[fill=fillColor] (348.48,128.64) --
	(349.82,128.64) --
	(349.82,128.81) --
	(348.48,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (348.48,128.74) -- (349.82,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (349.15,128.42) -- (349.15,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (349.15,128.87) -- (349.15,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.82,128.42) -- (349.49,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.82,128.87) -- (349.49,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.48,128.64) --
	(349.82,128.64) --
	(349.82,128.81) --
	(348.48,128.81) --
	(348.48,128.64);

\path[fill=fillColor] (350.15,128.64) --
	(351.49,128.64) --
	(351.49,128.81) --
	(350.15,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (350.15,128.74) -- (351.49,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.82,128.42) -- (350.82,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.82,128.87) -- (350.82,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.49,128.42) -- (351.16,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.49,128.87) -- (351.16,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.15,128.64) --
	(351.49,128.64) --
	(351.49,128.81) --
	(350.15,128.81) --
	(350.15,128.64);

\path[fill=fillColor] (351.83,128.64) --
	(353.16,128.64) --
	(353.16,128.81) --
	(351.83,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (351.83,128.77) -- (353.16,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (352.49,128.42) -- (352.49,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (352.49,128.87) -- (352.49,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.16,128.42) -- (352.83,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.16,128.87) -- (352.83,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.83,128.64) --
	(353.16,128.64) --
	(353.16,128.81) --
	(351.83,128.81) --
	(351.83,128.64);

\path[fill=fillColor] (353.50,128.64) --
	(354.83,128.64) --
	(354.83,128.81) --
	(353.50,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (353.50,128.77) -- (354.83,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (354.17,128.42) -- (354.17,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (354.17,128.87) -- (354.17,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.83,128.42) -- (354.50,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.83,128.87) -- (354.50,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.50,128.64) --
	(354.83,128.64) --
	(354.83,128.81) --
	(353.50,128.81) --
	(353.50,128.64);

\path[fill=fillColor] (355.17,128.64) --
	(356.51,128.64) --
	(356.51,128.81) --
	(355.17,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (355.17,128.77) -- (356.51,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (355.84,128.42) -- (355.84,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (355.84,128.87) -- (355.84,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.50,128.42) -- (356.17,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.50,128.87) -- (356.17,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.17,128.64) --
	(356.51,128.64) --
	(356.51,128.81) --
	(355.17,128.81) --
	(355.17,128.64);

\path[fill=fillColor] (356.84,128.64) --
	(358.18,128.64) --
	(358.18,128.81) --
	(356.84,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (356.84,128.77) -- (358.18,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (357.51,128.42) -- (357.51,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (357.51,128.87) -- (357.51,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.17,128.42) -- (357.84,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.17,128.87) -- (357.84,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.84,128.64) --
	(358.18,128.64) --
	(358.18,128.81) --
	(356.84,128.81) --
	(356.84,128.64);

\path[fill=fillColor] (358.51,128.64) --
	(359.85,128.64) --
	(359.85,128.81) --
	(358.51,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.51,128.77) -- (359.85,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.18,128.42) -- (359.18,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.18,128.87) -- (359.18,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.85,128.42) -- (359.51,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.85,128.87) -- (359.51,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.51,128.64) --
	(359.85,128.64) --
	(359.85,128.81) --
	(358.51,128.81) --
	(358.51,128.64);

\path[fill=fillColor] (360.18,128.64) --
	(361.52,128.64) --
	(361.52,128.81) --
	(360.18,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (360.18,128.74) -- (361.52,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (360.85,128.42) -- (360.85,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (360.85,128.87) -- (360.85,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.52,128.42) -- (361.19,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.52,128.87) -- (361.19,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,128.64) --
	(361.52,128.64) --
	(361.52,128.81) --
	(360.18,128.81) --
	(360.18,128.64);

\path[fill=fillColor] (361.85,128.64) --
	(363.19,128.64) --
	(363.19,128.81) --
	(361.85,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (361.85,128.77) -- (363.19,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (362.52,128.42) -- (362.52,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (362.52,128.87) -- (362.52,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.19,128.42) -- (362.86,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.19,128.87) -- (362.86,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.85,128.64) --
	(363.19,128.64) --
	(363.19,128.81) --
	(361.85,128.81) --
	(361.85,128.64);

\path[fill=fillColor] (363.53,128.64) --
	(364.86,128.64) --
	(364.86,128.81) --
	(363.53,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (363.53,128.77) -- (364.86,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.19,128.42) -- (364.19,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.19,128.87) -- (364.19,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.86,128.42) -- (364.53,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.86,128.87) -- (364.53,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.53,128.64) --
	(364.86,128.64) --
	(364.86,128.81) --
	(363.53,128.81) --
	(363.53,128.64);

\path[fill=fillColor] (365.20,128.64) --
	(366.53,128.64) --
	(366.53,128.81) --
	(365.20,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (365.20,128.74) -- (366.53,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (365.87,128.42) -- (365.87,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (365.87,128.87) -- (365.87,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.53,128.42) -- (366.20,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.53,128.87) -- (366.20,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.20,128.64) --
	(366.53,128.64) --
	(366.53,128.81) --
	(365.20,128.81) --
	(365.20,128.64);

\path[fill=fillColor] (366.87,128.68) --
	(368.21,128.68) --
	(368.21,128.81) --
	(366.87,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (366.87,128.77) -- (368.21,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (367.54,128.48) -- (367.54,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (367.54,128.87) -- (367.54,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.20,128.48) -- (367.87,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.20,128.87) -- (367.87,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.87,128.68) --
	(368.21,128.68) --
	(368.21,128.81) --
	(366.87,128.81) --
	(366.87,128.68);

\path[fill=fillColor] (368.54,128.64) --
	(369.88,128.64) --
	(369.88,128.81) --
	(368.54,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (368.54,128.77) -- (369.88,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.21,128.42) -- (369.21,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.21,128.87) -- (369.21,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.87,128.42) -- (369.54,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.87,128.87) -- (369.54,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.54,128.64) --
	(369.88,128.64) --
	(369.88,128.81) --
	(368.54,128.81) --
	(368.54,128.64);

\path[fill=fillColor] (370.21,128.64) --
	(371.55,128.64) --
	(371.55,128.81) --
	(370.21,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.21,128.77) -- (371.55,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (370.88,128.42) -- (370.88,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (370.88,128.87) -- (370.88,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.55,128.42) -- (371.21,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.55,128.87) -- (371.21,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.21,128.64) --
	(371.55,128.64) --
	(371.55,128.81) --
	(370.21,128.81) --
	(370.21,128.64);

\path[fill=fillColor] (371.88,128.68) --
	(373.22,128.68) --
	(373.22,128.81) --
	(371.88,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (371.88,128.77) -- (373.22,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (372.55,128.48) -- (372.55,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (372.55,128.87) -- (372.55,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.22,128.48) -- (372.89,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.22,128.87) -- (372.89,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.88,128.68) --
	(373.22,128.68) --
	(373.22,128.81) --
	(371.88,128.81) --
	(371.88,128.68);

\path[fill=fillColor] (373.55,128.64) --
	(374.89,128.64) --
	(374.89,128.81) --
	(373.55,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (373.55,128.74) -- (374.89,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.22,128.42) -- (374.22,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.22,128.87) -- (374.22,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.89,128.42) -- (374.56,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.89,128.87) -- (374.56,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.55,128.64) --
	(374.89,128.64) --
	(374.89,128.81) --
	(373.55,128.81) --
	(373.55,128.64);

\path[fill=fillColor] (375.23,128.68) --
	(376.56,128.68) --
	(376.56,128.81) --
	(375.23,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (375.23,128.77) -- (376.56,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (375.89,128.48) -- (375.89,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (375.89,128.87) -- (375.89,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.56,128.48) -- (376.23,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.56,128.87) -- (376.23,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.23,128.68) --
	(376.56,128.68) --
	(376.56,128.81) --
	(375.23,128.81) --
	(375.23,128.68);

\path[fill=fillColor] (376.90,128.64) --
	(378.23,128.64) --
	(378.23,128.81) --
	(376.90,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.90,128.74) -- (378.23,128.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.57,128.42) -- (377.57,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.57,128.87) -- (377.57,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.23,128.42) -- (377.90,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.23,128.87) -- (377.90,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.90,128.64) --
	(378.23,128.64) --
	(378.23,128.81) --
	(376.90,128.81) --
	(376.90,128.64);

\path[fill=fillColor] (378.57,128.64) --
	(379.91,128.64) --
	(379.91,128.81) --
	(378.57,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (378.57,128.77) -- (379.91,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (379.24,128.42) -- (379.24,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (379.24,128.87) -- (379.24,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.90,128.42) -- (379.57,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.90,128.87) -- (379.57,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.57,128.64) --
	(379.91,128.64) --
	(379.91,128.81) --
	(378.57,128.81) --
	(378.57,128.64);

\path[fill=fillColor] (380.24,128.66) --
	(381.58,128.66) --
	(381.58,128.81) --
	(380.24,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (380.24,128.77) -- (381.58,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (380.91,128.45) -- (380.91,128.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (380.91,128.87) -- (380.91,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.57,128.45) -- (381.24,128.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.57,128.87) -- (381.24,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.24,128.66) --
	(381.58,128.66) --
	(381.58,128.81) --
	(380.24,128.81) --
	(380.24,128.66);

\path[fill=fillColor] (381.91,128.68) --
	(383.25,128.68) --
	(383.25,128.81) --
	(381.91,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (381.91,128.77) -- (383.25,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (382.58,128.48) -- (382.58,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (382.58,128.87) -- (382.58,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.25,128.48) -- (382.91,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.25,128.87) -- (382.91,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.91,128.68) --
	(383.25,128.68) --
	(383.25,128.81) --
	(381.91,128.81) --
	(381.91,128.68);

\path[fill=fillColor] (383.58,128.68) --
	(384.92,128.68) --
	(384.92,128.81) --
	(383.58,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (383.58,128.77) -- (384.92,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (384.25,128.48) -- (384.25,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (384.25,128.87) -- (384.25,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.92,128.48) -- (384.59,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.92,128.87) -- (384.59,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.58,128.68) --
	(384.92,128.68) --
	(384.92,128.81) --
	(383.58,128.81) --
	(383.58,128.68);

\path[fill=fillColor] (385.25,128.64) --
	(386.59,128.64) --
	(386.59,128.81) --
	(385.25,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (385.25,128.77) -- (386.59,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (385.92,128.42) -- (385.92,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (385.92,128.87) -- (385.92,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.59,128.42) -- (386.26,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.59,128.87) -- (386.26,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.25,128.64) --
	(386.59,128.64) --
	(386.59,128.81) --
	(385.25,128.81) --
	(385.25,128.64);

\path[fill=fillColor] (386.93,128.64) --
	(388.26,128.64) --
	(388.26,128.81) --
	(386.93,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (386.93,128.77) -- (388.26,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (387.59,128.42) -- (387.59,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (387.59,128.87) -- (387.59,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.26,128.42) -- (387.93,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.26,128.87) -- (387.93,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.93,128.64) --
	(388.26,128.64) --
	(388.26,128.81) --
	(386.93,128.81) --
	(386.93,128.64);

\path[fill=fillColor] (388.60,128.68) --
	(389.93,128.68) --
	(389.93,128.81) --
	(388.60,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (388.60,128.77) -- (389.93,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (389.27,128.48) -- (389.27,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (389.27,128.87) -- (389.27,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.93,128.48) -- (389.60,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.93,128.87) -- (389.60,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.60,128.68) --
	(389.93,128.68) --
	(389.93,128.81) --
	(388.60,128.81) --
	(388.60,128.68);

\path[fill=fillColor] (390.27,128.64) --
	(391.61,128.64) --
	(391.61,128.81) --
	(390.27,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (390.27,128.77) -- (391.61,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.94,128.42) -- (390.94,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.94,128.87) -- (390.94,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.60,128.42) -- (391.27,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.60,128.87) -- (391.27,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.27,128.64) --
	(391.61,128.64) --
	(391.61,128.81) --
	(390.27,128.81) --
	(390.27,128.64);

\path[fill=fillColor] (391.94,128.68) --
	(393.28,128.68) --
	(393.28,128.81) --
	(391.94,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (391.94,128.77) -- (393.28,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (392.61,128.48) -- (392.61,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (392.61,128.87) -- (392.61,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.27,128.48) -- (392.94,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.27,128.87) -- (392.94,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.94,128.68) --
	(393.28,128.68) --
	(393.28,128.81) --
	(391.94,128.81) --
	(391.94,128.68);

\path[fill=fillColor] (393.61,128.68) --
	(394.95,128.68) --
	(394.95,128.81) --
	(393.61,128.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (393.61,128.77) -- (394.95,128.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (394.28,128.48) -- (394.28,128.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (394.28,128.87) -- (394.28,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.95,128.48) -- (394.61,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.95,128.87) -- (394.61,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.61,128.68) --
	(394.95,128.68) --
	(394.95,128.81) --
	(393.61,128.81) --
	(393.61,128.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.34, 61.20) -- (394.28, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.34, 61.20) -- ( 63.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 61.20) -- ( 65.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.68, 61.20) -- ( 66.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.35, 61.20) -- ( 68.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.03, 61.20) -- ( 70.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.70, 61.20) -- ( 71.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 61.20) -- ( 73.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.04, 61.20) -- ( 75.04, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.71, 61.20) -- ( 76.71, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38, 61.20) -- ( 78.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.05, 61.20) -- ( 80.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.73, 61.20) -- ( 81.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.40, 61.20) -- ( 83.40, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.07, 61.20) -- ( 85.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 61.20) -- ( 86.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 61.20) -- ( 88.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.08, 61.20) -- ( 90.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.75, 61.20) -- ( 91.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43, 61.20) -- ( 93.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10, 61.20) -- ( 95.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.77, 61.20) -- ( 96.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.44, 61.20) -- ( 98.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.11, 61.20) -- (100.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 61.20) -- (101.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.45, 61.20) -- (103.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13, 61.20) -- (105.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.80, 61.20) -- (106.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.47, 61.20) -- (108.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.14, 61.20) -- (110.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.81, 61.20) -- (111.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.48, 61.20) -- (113.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.15, 61.20) -- (115.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.83, 61.20) -- (116.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.50, 61.20) -- (118.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.17, 61.20) -- (120.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.84, 61.20) -- (121.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.51, 61.20) -- (123.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.18, 61.20) -- (125.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.85, 61.20) -- (126.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.53, 61.20) -- (128.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.20, 61.20) -- (130.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.87, 61.20) -- (131.87, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.54, 61.20) -- (133.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.21, 61.20) -- (135.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.88, 61.20) -- (136.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.55, 61.20) -- (138.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.23, 61.20) -- (140.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.90, 61.20) -- (141.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.57, 61.20) -- (143.57, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.24, 61.20) -- (145.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.91, 61.20) -- (146.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.58, 61.20) -- (148.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.25, 61.20) -- (150.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.93, 61.20) -- (151.93, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.60, 61.20) -- (153.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27, 61.20) -- (155.27, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94, 61.20) -- (156.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.61, 61.20) -- (158.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.28, 61.20) -- (160.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.95, 61.20) -- (161.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.62, 61.20) -- (163.62, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.30, 61.20) -- (165.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97, 61.20) -- (166.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64, 61.20) -- (168.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 61.20) -- (170.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.98, 61.20) -- (171.98, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.65, 61.20) -- (173.65, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.32, 61.20) -- (175.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.00, 61.20) -- (177.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.67, 61.20) -- (178.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.34, 61.20) -- (180.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.01, 61.20) -- (182.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.68, 61.20) -- (183.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.35, 61.20) -- (185.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.02, 61.20) -- (187.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 61.20) -- (188.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.37, 61.20) -- (190.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.04, 61.20) -- (192.04, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.71, 61.20) -- (193.71, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.38, 61.20) -- (195.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.05, 61.20) -- (197.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.72, 61.20) -- (198.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.40, 61.20) -- (200.40, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07, 61.20) -- (202.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.74, 61.20) -- (203.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.41, 61.20) -- (205.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.08, 61.20) -- (207.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.75, 61.20) -- (208.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.42, 61.20) -- (210.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.10, 61.20) -- (212.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.77, 61.20) -- (213.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.44, 61.20) -- (215.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.11, 61.20) -- (217.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.78, 61.20) -- (218.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.45, 61.20) -- (220.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.12, 61.20) -- (222.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.80, 61.20) -- (223.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.47, 61.20) -- (225.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14, 61.20) -- (227.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 61.20) -- (228.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.48, 61.20) -- (230.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.15, 61.20) -- (232.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.50, 61.20) -- (235.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.17, 61.20) -- (237.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.84, 61.20) -- (238.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.51, 61.20) -- (240.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.18, 61.20) -- (242.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.85, 61.20) -- (243.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.52, 61.20) -- (245.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.20, 61.20) -- (247.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.87, 61.20) -- (248.87, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.54, 61.20) -- (250.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.21, 61.20) -- (252.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.88, 61.20) -- (253.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.55, 61.20) -- (255.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.22, 61.20) -- (257.22, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.90, 61.20) -- (258.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.57, 61.20) -- (260.57, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.24, 61.20) -- (262.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.91, 61.20) -- (263.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.58, 61.20) -- (265.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.25, 61.20) -- (267.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.92, 61.20) -- (268.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.60, 61.20) -- (270.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.27, 61.20) -- (272.27, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.94, 61.20) -- (273.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.61, 61.20) -- (275.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.28, 61.20) -- (277.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.95, 61.20) -- (278.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.62, 61.20) -- (280.62, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.30, 61.20) -- (282.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.97, 61.20) -- (283.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.64, 61.20) -- (285.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.31, 61.20) -- (287.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.98, 61.20) -- (288.98, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.65, 61.20) -- (290.65, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.32, 61.20) -- (292.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.00, 61.20) -- (294.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.67, 61.20) -- (295.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.34, 61.20) -- (297.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.01, 61.20) -- (299.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.68, 61.20) -- (300.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.35, 61.20) -- (302.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.02, 61.20) -- (304.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.69, 61.20) -- (305.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.37, 61.20) -- (307.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.04, 61.20) -- (309.04, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.71, 61.20) -- (310.71, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.38, 61.20) -- (312.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.05, 61.20) -- (314.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.72, 61.20) -- (315.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.39, 61.20) -- (317.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.07, 61.20) -- (319.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.74, 61.20) -- (320.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.41, 61.20) -- (322.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.08, 61.20) -- (324.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.75, 61.20) -- (325.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.42, 61.20) -- (327.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.09, 61.20) -- (329.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.77, 61.20) -- (330.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.44, 61.20) -- (332.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.11, 61.20) -- (334.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.78, 61.20) -- (335.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.45, 61.20) -- (337.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.12, 61.20) -- (339.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.79, 61.20) -- (340.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.47, 61.20) -- (342.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.14, 61.20) -- (344.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.81, 61.20) -- (345.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.48, 61.20) -- (347.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.15, 61.20) -- (349.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.82, 61.20) -- (350.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.49, 61.20) -- (352.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.17, 61.20) -- (354.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.84, 61.20) -- (355.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.51, 61.20) -- (357.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18, 61.20) -- (359.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.85, 61.20) -- (360.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.52, 61.20) -- (362.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.19, 61.20) -- (364.19, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.87, 61.20) -- (365.87, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.54, 61.20) -- (367.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.21, 61.20) -- (369.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.88, 61.20) -- (370.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.55, 61.20) -- (372.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.22, 61.20) -- (374.22, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.89, 61.20) -- (375.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.57, 61.20) -- (377.57, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.24, 61.20) -- (379.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.91, 61.20) -- (380.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.58, 61.20) -- (382.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.25, 61.20) -- (384.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92, 61.20) -- (385.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.59, 61.20) -- (387.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.27, 61.20) -- (389.27, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.94, 61.20) -- (390.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.61, 61.20) -- (392.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.28, 61.20) -- (394.28, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.34, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.71, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.43, 39.60) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.81, 39.60) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.20, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.58, 39.60) {51};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.97, 39.60) {62};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.35, 39.60) {73};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.74, 39.60) {84};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.12, 39.60) {95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.85, 39.60) {108};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.25, 39.60) {122};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.65, 39.60) {136};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.05, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (337.45, 39.60) {164};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.85, 39.60) {178};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.25, 39.60) {192};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 49.20,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 43.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.82) -- ( 43.20, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 89.83) -- ( 43.20, 89.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,102.84) -- ( 43.20,102.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,115.86) -- ( 43.20,115.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.87) -- ( 43.20,128.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.80) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 89.83) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,115.86) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 15.60) {90-percentile of population fitness.};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 96.34) {Fraction choosing $2/(5n)$.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.42, 61.20) --
	(408.42,131.47) --
	( 49.20,131.47) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}

